An Abaqus UEL implementation of the smoothed finite element method

In this paper, we discuss the implementation of a cell based smoothed finite element method (CSFEM) within the commercial finite element software Abaqus. The salient feature of the CSFEM is that it does not require an explicit form of the derivative of the shape functions and there is no isoparametric mapping. This implementation is accomplished by employing the user element subroutine (UEL) feature of the software. The details on the input data format together with the proposed user element subroutine, which forms the core of the finite element analysis are given. A few benchmark problems from linear elastostatics in both two and three dimensions are solved to validate the proposed implementation. The developed UELs and the associated input files can be downloaded from Github repository link: https://github.com/nsundar/SFEM\_in\_Abaqus.

==> figures/Cant3dL2H1.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.1,
xminorticks=true,
xlabel={Element size h},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel={Relative error in the $\text{L}^\text{2}$ norm and $\text{H}^\text{1}$ semi-norm},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dashed,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.0650446736340494	0.340087972802895\\
0.0104966116061327	0.196353637900521\\
0.00232917223639432	0.130195388568993\\
0.000537703283956407	0.08195225359175\\
};
\addlegendentry{$\text{PFEM-3d (H}^\text{1}\text{)}$};

\addplot [color=blue,solid,mark=square,mark options={solid},mark size=3pt]
  table[row sep=crcr]{%
0.0650446736340494	0.270063612732915\\
0.0104966116061327	0.089063163701363\\
0.00232917223639432	0.037194739426648\\
0.000537703283956407	0.013896785438453\\
};
\addlegendentry{$\text{PFEM-3d (L}^\text{2}\text{)}$};

\addplot [color=red,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.0650446736340494	0.318366199526687\\
0.0104966116061327	0.178097529145969\\
0.00232917223639432	0.117280237207538\\
0.000537703283956407	0.073396358820095\\
};
\addlegendentry{$\text{CSFEM-3d (H}^\text{1}\text{)}$};

\addplot [color=red,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.0650446736340494	0.138091605732318\\
0.0104966116061327	0.036921837361057\\
0.00232917223639432	0.009656759663967\\
0.000537703283956407	0.002337619519075\\
};
\addlegendentry{$\text{CSFEM-3d (L}^\text{2}\text{)}$};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.000637619519075	0.00213770328395641\\
0.001537619519075	0.00213770328395641\\
0.001537619519075	0.00472069537503238\\
0.000637619519075	0.00213770328395641\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.000997619519075,0.00179567075852338,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0016298766902195,0.0029244858464618,0) {$2$};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.000587703283956407	0.064396358820095\\
0.00148770328395641	0.064396358820095\\
0.00148770328395641	0.0850880895837738\\
0.000587703283956407	0.064396358820095\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.000947703283956407,0.0553808685852817,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.00157696548099379,0.0686507632992837,0) {$1$};
\end{axis}
\end{tikzpicture}%

==> figures/QuadPT.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={Element size h},
ymode=log,
ymin=0.001,
ymax=0.1,
yminorticks=true,
ylabel={Relative error in the $\text{L}^\text{2}$ norm and $\text{H}^\text{1}$ semi-norm},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dashed,mark=square,mark options={solid},mark size=3pt]
  table[row sep=crcr]{%
0.0841351843463839	0.051860073090518\\
0.0338266544791234	0.044487271755017\\
0.0129331689972914	0.03808506502249\\
0.00514612100579164	0.032839019380365\\
};
\addlegendentry{$\text{PFEM-3d (H}^\text{1}\text{)}$};

\addplot [color=blue,solid,mark=square,mark options={solid},mark size=3pt]
  table[row sep=crcr]{%
0.0841351843463839	0.027043113964162\\
0.0338266544791234	0.018673594120908\\
0.0129331689972914	0.012175707102633\\
0.00514612100579164	0.008538011674638\\
};
\addlegendentry{$\text{PFEM-3d (L}^\text{2}\text{)}$};

\addplot [color=red,dashed,mark=o,mark options={solid},mark size=3pt]
  table[row sep=crcr]{%
0.0841351843463839	0.064972982937546\\
0.0338266544791234	0.054353419209633\\
0.0129331689972914	0.041445531261032\\
0.00514612100579164	0.034849007596466\\
};
\addlegendentry{$\text{CSFEM-3d (H}^\text{1}\text{)}$};

\addplot [color=red,solid,mark=o,mark options={solid},mark size=3pt]
  table[row sep=crcr]{%
0.0841351843463839	0.028795941710463\\
0.0338266544791234	0.019808190061738\\
0.0129331689972914	0.012858301291348\\
0.00514612100579164	0.008927330327625\\
};
\addlegendentry{$\text{CSFEM-3d (L}^\text{2}\text{)}$};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.007927330327625	0.00914612100579164\\
0.012727330327625	0.00914612100579164\\
0.012727330327625	0.0110530233419845\\
0.007927330327625	0.00914612100579164\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.009847330327625,0.00777420285492289,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0134909701472825,0.00988298922859061,0) {$1.8$};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.00614612100579164	0.031839019380365\\
0.0103461210057916	0.031839019380365\\
0.0103461210057916	0.0353341763887267\\
0.00614612100579164	0.031839019380365\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.00782612100579164,0.0280183370547212,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0109668882661391,0.033100954251391,0) {$0.8$};
\end{axis}
\end{tikzpicture}%

==> figures/QuadPT2d.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={Element size h},
ymode=log,
ymin=0.001,
ymax=0.1,
yminorticks=true,
ylabel={Relative error in the $L^2$ norm \& $H^1$ semi-norm},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dashed,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.045347411392493	0.078006513001779\\
0.0165602414309092	0.060590977139236\\
0.00399437281184418	0.038408899769875\\
0.0013886463768721	0.027648105568695\\
};
\addlegendentry{$\text{PFEM-2d (H}^\text{1}\text{)}$};

\addplot [color=blue,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.045347411392493	0.036749725246511\\
0.0165602414309092	0.019674514887121\\
0.00399437281184418	0.007285986725998\\
0.0013886463768721	0.003691073013681\\
};
\addlegendentry{$\text{PFEM-2d (L}^\text{2}\text{)}$};

\addplot [color=red,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.045347411392493	0.083499980383272\\
0.0165602414309092	0.061452555431575\\
0.00399437281184418	0.039303125586868\\
0.0013886463768721	0.028015518718849\\
};
\addlegendentry{$\text{CSFEM-2d (H}^\text{1}\text{)}$};

\addplot [color=red,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.045347411392493	0.037824837306987\\
0.0165602414309092	0.020042536457383\\
0.00399437281184418	0.007382956149248\\
0.0013886463768721	0.003741213873714\\
};
\addlegendentry{$\text{CSFEM-2d (L}^\text{2}\text{)}$};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0018886463768721	0.003691073013681\\
0.0026886463768721	0.003691073013681\\
0.0026886463768721	0.00456228548283711\\
0.0018886463768721	0.003691073013681\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0022086463768721,0.00313741206162885,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.00284996515948443,0.00399522537920347,0) {$1.9$};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0018886463768721	0.027648105568695\\
0.0026886463768721	0.027648105568695\\
0.0026886463768721	0.0316192040063816\\
0.0018886463768721	0.027648105568695\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0022086463768721,0.0243303329004516,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.00284996515948443,0.0287773628546372,0) {$0.9$};
\end{axis}
\end{tikzpicture}%

==> figures/cant_H1_CSFEM_PFEM.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.01,
xminorticks=true,
xlabel={Element size h},
ymode=log,
ymin=0.0001,
ymax=0.01,
yminorticks=true,
ylabel={Relative error in the $H^1$ norm},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dashed,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.00892893704759979	0.00764491874582\\
0.00304654077438658	0.003487183386992\\
0.00108898135458097	0.001793724011511\\
0.000382295070102925	0.000831131144618141\\
};
\addlegendentry{PFEM};

\addplot [color=red,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.00892893704759979	0.001829416240972\\
0.00304654077438658	0.000915336623570215\\
0.00108898135458097	0.000447980562120425\\
0.000382295070102925	0.00024514695369188\\
};
\addlegendentry{CSFEM};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.000482295070102925	0.0007451\\
0.000782295070102925	0.0007451\\
0.000782295070102925	0.001097136793981\\
0.000482295070102925	0.0007451\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.000602295070102925,0.000603531,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0008292327743091,0.000913890275997078,0) {$0.98$};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.000482295070102925	0.0002451\\
0.000782295070102925	0.0002451\\
0.000782295070102925	0.000327625708910676\\
0.000482295070102925	0.0002451\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.000602295070102925,0.000198531,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0008292327743091,0.000277862570891068,0) {$0.97$};
\end{axis}
\end{tikzpicture}%

==> figures/cant_L2_CSFEM_PFEM.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.01,
xminorticks=true,
xlabel={Element size h},
ymode=log,
ymin=0.0001,
ymax=0.01,
yminorticks=true,
ylabel={Relative error in the $L^2$ norm},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.00892893704759979	0.00764491874582\\
0.00304654077438658	0.003487183386992\\
0.00108898135458097	0.001793724011511\\
0.000382295070102925	0.000831131144618141\\
};
\addlegendentry{PFEM};

\addplot [color=red,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.00892893704759979	0.001829416240972\\
0.00304654077438658	0.000915336623570215\\
0.00108898135458097	0.000447980562120425\\
0.000382295070102925	0.00024514695369188\\
};
\addlegendentry{CSFEM};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.000482295070102925	0.000831131144618141\\
0.000782295070102925	0.000831131144618141\\
0.000782295070102925	0.00122381500387077\\
0.000482295070102925	0.000831131144618141\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.000602295070102925,0.000673216227140694,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0008292327743091,0.00101941037598287,0) {$2.07$};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.000482295070102925	0.00024514695369188\\
0.000782295070102925	0.00024514695369188\\
0.000782295070102925	0.000327688472013851\\
0.000482295070102925	0.00024514695369188\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.000602295070102925,0.000198569032490423,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0008292327743091,0.000277915800893265,0) {$1.88$};
\end{axis}
\end{tikzpicture}%

==> figures/cant_combine_CSFEM_PFEM.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.01,
xminorticks=true,
xlabel={Element size h},
ymode=log,
ymin=0.0001,
ymax=0.1,
yminorticks=true,
ylabel={Relative error in the $L^2$ and $H^1$ norm},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!10!black}
]
\addplot [color=blue,dashed,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.00892893704759979	0.099688172947807\\
0.00304654077438658	0.067794335462632\\
0.00108898135458097	0.04879083204062\\
0.000382295070102925	0.034599695838139\\
};
\addlegendentry{PFEM };

\addplot [color=blue,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.00892893704759979	0.00764491874582\\
0.00304654077438658	0.003487183386992\\
0.00108898135458097	0.001793724011511\\
0.000382295070102925	0.000831131144618141\\
};
\addlegendentry{PFEM };

\addplot [color=red,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.00892893704759979	0.001829416240972\\
0.00304654077438658	0.000915336623570215\\
0.00108898135458097	0.000447980562120425\\
0.000382295070102925	0.00024514695369188\\
};
\addlegendentry{CSFEM};

\addplot [color=red,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.00892893704759979	0.078186347092192\\
0.00304654077438658	0.054750485511799\\
0.00108898135458097	0.039054787854736\\
0.000382295070102925	0.027523745338987\\
};
\addlegendentry{CSFEM};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.000482295070102925	0.022523745338987\\
0.000782295070102925	0.022523745338987\\
0.000782295070102925	0.0286859669535801\\
0.000482295070102925	0.022523745338987\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.000602295070102925,0.0182442337245795,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0008292327743091,0.0269369710241532,0) {$1.0$};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.000482295070102925	0.000831131144618141\\
0.000782295070102925	0.000831131144618141\\
0.000782295070102925	0.00122381500387077\\
0.000482295070102925	0.000831131144618141\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.000602295070102925,0.000673216227140694,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0008292327743091,0.00101941037598287,0) {$2.07$};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.000482295070102925	0.00024514695369188\\
0.000782295070102925	0.00024514695369188\\
0.000782295070102925	0.000327688472013851\\
0.000482295070102925	0.00024514695369188\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.000602295070102925,0.000198569032490423,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0008292327743091,0.000277915800893265,0) {$1.88$};
\end{axis}
\end{tikzpicture}%

==> figures/canti3d_combined.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xtick={0.01,  0.1,    1},
xminorticks=true,
xlabel={Maximum edge size $$h$$},
ymode=log,
ymin=0.0001,
ymax=1,
ytick={ 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
yminorticks=true,
ylabel={Relative error in the L$^2$ norm and H$^1$ seminorm},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=blue,solid,mark=square,mark options={solid},mark size=3pt]
  table[row sep=crcr]{%
0.021723841175	0.054155157\\
0.01714924835	0.031517877\\
0.01337324945	0.016837323\\
0.010341529	0.009630368\\
0.007975	0.00574355\\
0.00615	0.0034\\
0.0047425	0.002\\
};
\addlegendentry{$\text{PFEM-3d (L}^\text{2}\text{)}$};

\addplot [color=red,solid,mark=o,mark options={solid},mark size=3pt]
  table[row sep=crcr]{%
0.021723841175	0.0844\\
0.01714924835	0.0533\\
0.01337324945	0.03096\\
0.010341529	0.01645707\\
0.007975	0.009617011936403\\
0.00615	0.00561988\\
0.0047425	0.003284092888939\\
};
\addlegendentry{$\text{CSFEM-3d(L}^\text{2}\text{)}$};

\addplot [color=blue,dashed,mark=square,mark options={solid},mark size=3pt]
  table[row sep=crcr]{%
0.021723841175	0.18688\\
0.01714924835	0.157557253120527\\
0.01337324945	0.121546007170317\\
0.010341529	0.090459846364\\
0.007975	0.070179418403341\\
0.00615	0.0544\\
0.0047425	0.0422\\
};
\addlegendentry{$\text{PFEM-3d (H}^\text{1}\text{)}$};

\addplot [color=red,dashed,mark=o,mark options={solid},mark size=3pt]
  table[row sep=crcr]{%
0.021723841175	0.291249677292968\\
0.01714924835	0.266445661658115\\
0.01337324945	0.223495408503657\\
0.010341529	0.154584334035999\\
0.007975	0.117508562557086\\
0.00615	0.08991808\\
0.0047425	0.0692943599566129\\
};
\addlegendentry{$\text{CSFEM-3d(H}^\text{1}\text{)}$};


% Amrita, Pramod please update the below to reflect the correct position of the triangle
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.002706329386875	0.0125\\
0.003706329386875	0.0125\\
0.003706329386875	0.017118802153434\\
0.002706329386875	0.0125\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.003106329386875,0.01,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0039287091500875,0.0163041782563187,0) {$1$};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.002706329386875	0.00035\\
0.003706329386875	0.00035\\
0.003706329386875	0.000656439587257254\\
0.002706329386875	0.00035\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.003106329386875,0.00028,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0039287091500875,0.000495875463834945,0) {$2$};
\end{axis}
\end{tikzpicture}%

==> figures/fine_dof_cant_combine_CSFEM_PFEM.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
legend style={font=\footnotesize},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={1/$\sqrt{\textup{dofs}}$},
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
ylabel={Relative error in the $\text{L}^\text{2}$ norm and $\mathrm{H}^\text{1}$ semi-norm},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dashed,mark=square,mark options={solid},mark size=3pt]
  table[row sep=crcr]{%
%0.0497518595104995	0.099688172950499\\
0.0352672807929299	0.067794335536281\\
0.0249688084719461	0.04879083290044\\
0.0176666313334393	0.034599699713728\\
0.0125019535828829	0.024423448536685\\
0.00884021615653596	0.01751011998364\\
0.00625170968564522	0.012107028433053\\
0.0044210583140509	0.008532087455798\\
};
\addlegendentry{$\text{PFEM-2d (H}^\text{1}\text{)}$};

\addplot [color=blue,solid,mark=square,mark options={solid},mark size=3pt]
  table[row sep=crcr]{%
%0.0497518595104995	0.007644918781618\\
0.0352672807929299	0.003487183290002\\
0.0249688084719461	0.001793734387895\\
0.0176666313334393	0.000831125597662133\\
0.0125019535828829	0.000368717640960067\\
0.00884021615653596	0.000197166001927945\\
0.00625170968564522	0.000103252315859441\\
0.0044210583140509	4.808767040186e-05\\
};
\addlegendentry{$\text{PFEM-2d (L}^\text{2}\text{)}$};

\addplot [color=red,dashed,mark=o,mark options={solid},mark size=3pt]
  table[row sep=crcr]{%
%0.0497518595104995	0.078186347092192\\
0.0352672807929299	0.054750485511799\\
0.0249688084719461	0.039054787854736\\
0.0176666313334393	0.027523745338987\\
0.0125019535828829	0.019848507025808\\
0.00884021615653596	0.014024037214394\\
0.00625170968564522	0.009924680072858\\
0.0044210583140509	0.007026224379451\\
};
\addlegendentry{$\text{CSFEM-2d (H}^\text{1}\text{)}$};

\addplot [color=red,solid,mark=o,mark options={solid},mark size=3pt]
  table[row sep=crcr]{%
%0.0497518595104995	0.001829416240972\\
0.0352672807929299	0.000915336623570215\\
0.0249688084719461	0.000447980562120425\\
0.0176666313334393	0.00024514695369188\\
0.0125019535828829	0.000148556833391887\\
0.00884021615653596	6.81648636937754e-05\\
0.00625170968564522	3.12206581566979e-05\\
0.0044210583140509	1.76235675407802e-05\\
};
\addlegendentry{$\text{CSFEM-2d (L}^\text{2}\text{)}$};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0064210583140509	0.007526224379451\\
0.0104210583140509	0.007526224379451\\
0.0104210583140509	0.0141245277915704\\
0.0064210583140509	0.007526224379451\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0080210583140509,0.00609624174735531,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.011046321812894,0.00969922865507721,0) {$1$};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0054110583140509	1.66235675407802e-05\\
0.0069110583140509	1.66235675407802e-05\\
0.0069110583140509	2.64620011717932e-05\\
0.0054110583140509	1.66235675407802e-05\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0060110583140509,1.2465089708032e-05,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.00732572181289396,2.0694644644133e-05,0) {$2$};
% \addplot [color=black,solid,forget plot]
%   table[row sep=crcr]{%
% 0.0047210583140509	3.709e-05\\
% 0.0057210583140509	3.709e-05\\
% 0.0057210583140509	5.55232083779773e-05\\
% 0.0047210583140509	3.709e-05\\
% };
% \node[right, align=left, inner sep=0mm, text=black]
% at (axis cs:0.0051210583140509,3.00429e-05,0) {$1$};
% \node[right, align=left, inner sep=0mm, text=black]
% at (axis cs:0.00606432181289396,4.56320320581504e-05,0) {$2.1$};
\end{axis}
\end{tikzpicture}%

==> figures/fine_dof_ph_combine_CSFEM_PFEM.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
legend style={font=\footnotesize},
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={1/$\sqrt{\textup{dofs}}$},
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
ylabel={Relative error in the $\textup{L}^\text{2}$ norm and $\textup{H}^\text{1}$ semi-norm},
%legend style={font=\scriptsize},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dashed,mark=square,mark options={solid},mark size=3pt]
  table[row sep=crcr]{%
0.0496291666985465	0.052152804664214\\
0.0353112275773224	0.038890946659227\\
0.0249532564252975	0.026743199406736\\
0.0176611199836457	0.020524339211884\\
0.0125	0.013986139839095\\
0.00884021615653596	0.010149802288197\\
0.00625195404100444	0.006682516283197\\
0.004420453547656	0.004615308524215\\
};
\addlegendentry{$\text{PFEM-2d (H}^\text{1}\text{)}$};

\addplot [color=blue,solid,mark=square,mark options={solid},mark size=3pt]
  table[row sep=crcr]{%
0.0496291666985465	0.008083839827342\\
0.0353112275773224	0.004250282398373\\
0.0249532564252975	0.002460890575788\\
0.0176611199836457	0.001321426116796\\
%0.0125	0.000497696905780561\\
0.00884021615653596	0.000311843094152946\\
0.00625195404100444	0.000153114402667864\\
0.004420453547656	6.63617314349211e-05\\
};
\addlegendentry{$\text{PFEM-2d (L}^\text{2}\text{)}$};

\addplot [color=red,dashed,mark=o,mark options={solid},mark size=3pt]
  table[row sep=crcr]{%
0.0496291666985465	0.044477900153394\\
0.0353112275773224	0.031736828820404\\
0.0249532564252975	0.021722616053851\\
0.0176611199836457	0.0162060982658\\
0.0125	0.010752843300771\\
0.00884021615653596	0.007838148136284\\
0.00625195404100444	0.005363406105394\\
0.004420453547656	0.00371917898854\\
};
\addlegendentry{$\text{CSFEM-2d (H}^\text{1}\text{)}$};

\addplot [color=red,solid,mark=o,mark options={solid},mark size=3pt]
  table[row sep=crcr]{%
0.0496291666985465	0.003306439800044\\
0.0353112275773224	0.001819331693448\\
0.0249532564252975	0.00083488843098083\\
0.0176611199836457	0.000506493389208646\\
0.0125	0.000253120676047178\\
0.00884021615653596	0.000112519507977243\\
0.00625195404100444	5.00826370417541e-05\\
0.004420453547656	2.57029877225927e-05\\
};
\addlegendentry{$\text{CSFEM-2d (L}^\text{2}\text{)}$};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.007420453547656	0.00371917898854\\
0.012420453547656	0.00371917898854\\
0.012420453547656	0.00764956757551841\\
0.007420453547656	0.00371917898854\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.009420453547656,0.0027125349807174,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0131656807605154,0.00489603553861975,0) {$1$};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.005520453547656	3.07029877225927e-05\\
0.008520453547656	3.07029877225927e-05\\
0.008520453547656	7.31402676809845e-05\\
0.005520453547656	3.07029877225927e-05\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.006720453547656,2.088694200553001e-05,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.00903168076051536,4.19553365965904e-05,0) {$2$};
\end{axis}
\end{tikzpicture}%

==> figures/meshplot3D2.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
tick align=outside,
xlabel={x-axis},
ymin=0,
ymax=1,
ylabel={y-axis},
zmin=0,
zmax=1,
zlabel={z-axis},
view={-37.5}{30},
hide axis,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.37394	0.60864	0\\
0.47746	0.76655	0\\
0.57582	0.73266	0\\
0.63258	0.53979	0\\
0.53984	0.4641	0\\
0.43751	0.47687	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.43751	0.47687	0.25\\
0.53984	0.4641	0.25\\
0.63258	0.53979	0.25\\
0.57582	0.73266	0.25\\
0.47746	0.76655	0.25\\
0.37394	0.60864	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.43751	0.47687	0\\
0.53984	0.4641	0\\
0.53984	0.4641	0.25\\
0.43751	0.47687	0.25\\
0.43751	0.47687	0.25\\
0.43751	0.47687	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.53984	0.4641	0\\
0.63258	0.53979	0\\
0.63258	0.53979	0.25\\
0.53984	0.4641	0.25\\
0.53984	0.4641	0.25\\
0.53984	0.4641	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.63258	0.53979	0\\
0.57582	0.73266	0\\
0.57582	0.73266	0.25\\
0.63258	0.53979	0.25\\
0.63258	0.53979	0.25\\
0.63258	0.53979	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.57582	0.73266	0\\
0.47746	0.76655	0\\
0.47746	0.76655	0.25\\
0.57582	0.73266	0.25\\
0.57582	0.73266	0.25\\
0.57582	0.73266	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.47746	0.76655	0\\
0.37394	0.60864	0\\
0.37394	0.60864	0.25\\
0.47746	0.76655	0.25\\
0.47746	0.76655	0.25\\
0.47746	0.76655	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.43751	0.47687	0\\
0.43751	0.47687	0.25\\
0.37394	0.60864	0.25\\
0.37394	0.60864	0\\
0.37394	0.60864	0\\
0.37394	0.60864	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	1	0\\
0.23154	1	0\\
0.24692	0.84392	0\\
0.18103	0.75947	0\\
0	0.77069	0\\
0	0.77069	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.77069	0.25\\
0.18103	0.75947	0.25\\
0.24692	0.84392	0.25\\
0.23154	1	0.25\\
0	1	0.25\\
0	1	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.77069	0\\
0.18103	0.75947	0\\
0.18103	0.75947	0.25\\
0	0.77069	0.25\\
0	0.77069	0.25\\
0	0.77069	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.18103	0.75947	0\\
0.24692	0.84392	0\\
0.24692	0.84392	0.25\\
0.18103	0.75947	0.25\\
0.18103	0.75947	0.25\\
0.18103	0.75947	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.24692	0.84392	0\\
0.23154	1	0\\
0.23154	1	0.25\\
0.24692	0.84392	0.25\\
0.24692	0.84392	0.25\\
0.24692	0.84392	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23154	1	0\\
0	1	0\\
0	1	0.25\\
0.23154	1	0.25\\
0.23154	1	0.25\\
0.23154	1	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.77069	0\\
0	0.77069	0.25\\
0	1	0.25\\
0	1	0\\
0	1	0\\
0	1	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.34543	0.38054	0\\
0.43751	0.47687	0\\
0.53984	0.4641	0\\
0.60294	0.27207	0\\
0.49439	0.19018	0\\
0.38633	0.23199	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.38633	0.23199	0.25\\
0.49439	0.19018	0.25\\
0.60294	0.27207	0.25\\
0.53984	0.4641	0.25\\
0.43751	0.47687	0.25\\
0.34543	0.38054	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.38633	0.23199	0\\
0.49439	0.19018	0\\
0.49439	0.19018	0.25\\
0.38633	0.23199	0.25\\
0.38633	0.23199	0.25\\
0.38633	0.23199	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.49439	0.19018	0\\
0.60294	0.27207	0\\
0.60294	0.27207	0.25\\
0.49439	0.19018	0.25\\
0.49439	0.19018	0.25\\
0.49439	0.19018	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.60294	0.27207	0\\
0.53984	0.4641	0\\
0.53984	0.4641	0.25\\
0.60294	0.27207	0.25\\
0.60294	0.27207	0.25\\
0.60294	0.27207	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.53984	0.4641	0\\
0.43751	0.47687	0\\
0.43751	0.47687	0.25\\
0.53984	0.4641	0.25\\
0.53984	0.4641	0.25\\
0.53984	0.4641	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.43751	0.47687	0\\
0.34543	0.38054	0\\
0.34543	0.38054	0.25\\
0.43751	0.47687	0.25\\
0.43751	0.47687	0.25\\
0.43751	0.47687	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.38633	0.23199	0\\
0.38633	0.23199	0.25\\
0.34543	0.38054	0.25\\
0.34543	0.38054	0\\
0.34543	0.38054	0\\
0.34543	0.38054	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.57582	0.73266	0\\
0.73631	0.81279	0\\
0.7833	0.78288	0\\
0.82336	0.60999	0\\
0.74595	0.52546	0\\
0.63258	0.53979	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.63258	0.53979	0.25\\
0.74595	0.52546	0.25\\
0.82336	0.60999	0.25\\
0.7833	0.78288	0.25\\
0.73631	0.81279	0.25\\
0.57582	0.73266	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.63258	0.53979	0\\
0.74595	0.52546	0\\
0.74595	0.52546	0.25\\
0.63258	0.53979	0.25\\
0.63258	0.53979	0.25\\
0.63258	0.53979	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.74595	0.52546	0\\
0.82336	0.60999	0\\
0.82336	0.60999	0.25\\
0.74595	0.52546	0.25\\
0.74595	0.52546	0.25\\
0.74595	0.52546	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82336	0.60999	0\\
0.7833	0.78288	0\\
0.7833	0.78288	0.25\\
0.82336	0.60999	0.25\\
0.82336	0.60999	0.25\\
0.82336	0.60999	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.7833	0.78288	0\\
0.73631	0.81279	0\\
0.73631	0.81279	0.25\\
0.7833	0.78288	0.25\\
0.7833	0.78288	0.25\\
0.7833	0.78288	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73631	0.81279	0\\
0.57582	0.73266	0\\
0.57582	0.73266	0.25\\
0.73631	0.81279	0.25\\
0.73631	0.81279	0.25\\
0.73631	0.81279	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.63258	0.53979	0\\
0.63258	0.53979	0.25\\
0.57582	0.73266	0.25\\
0.57582	0.73266	0\\
0.57582	0.73266	0\\
0.57582	0.73266	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.76203	0.19045	0\\
1	0.18691	0\\
1	0	0\\
0.73454	0	0\\
0.73454	0	0\\
0.73454	0	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73454	0	0.25\\
1	0	0.25\\
1	0.18691	0.25\\
0.76203	0.19045	0.25\\
0.76203	0.19045	0.25\\
0.76203	0.19045	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73454	0	0\\
1	0	0\\
1	0	0.25\\
0.73454	0	0.25\\
0.73454	0	0.25\\
0.73454	0	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0	0\\
1	0.18691	0\\
1	0.18691	0.25\\
1	0	0.25\\
1	0	0.25\\
1	0	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.18691	0\\
0.76203	0.19045	0\\
0.76203	0.19045	0.25\\
1	0.18691	0.25\\
1	0.18691	0.25\\
1	0.18691	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73454	0	0\\
0.73454	0	0.25\\
0.76203	0.19045	0.25\\
0.76203	0.19045	0\\
0.76203	0.19045	0\\
0.76203	0.19045	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23154	1	0\\
0.49792	1	0\\
0.46714	0.78589	0\\
0.24692	0.84392	0\\
0.24692	0.84392	0\\
0.24692	0.84392	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.24692	0.84392	0.25\\
0.46714	0.78589	0.25\\
0.49792	1	0.25\\
0.23154	1	0.25\\
0.23154	1	0.25\\
0.23154	1	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.24692	0.84392	0\\
0.46714	0.78589	0\\
0.46714	0.78589	0.25\\
0.24692	0.84392	0.25\\
0.24692	0.84392	0.25\\
0.24692	0.84392	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.46714	0.78589	0\\
0.49792	1	0\\
0.49792	1	0.25\\
0.46714	0.78589	0.25\\
0.46714	0.78589	0.25\\
0.46714	0.78589	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.49792	1	0\\
0.23154	1	0\\
0.23154	1	0.25\\
0.49792	1	0.25\\
0.49792	1	0.25\\
0.49792	1	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.24692	0.84392	0\\
0.24692	0.84392	0.25\\
0.23154	1	0.25\\
0.23154	1	0\\
0.23154	1	0\\
0.23154	1	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.15489	0.51284	0\\
0.23404	0.62351	0\\
0.37394	0.60864	0\\
0.43751	0.47687	0\\
0.34543	0.38054	0\\
0.21808	0.40005	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.21808	0.40005	0.25\\
0.34543	0.38054	0.25\\
0.43751	0.47687	0.25\\
0.37394	0.60864	0.25\\
0.23404	0.62351	0.25\\
0.15489	0.51284	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.21808	0.40005	0\\
0.34543	0.38054	0\\
0.34543	0.38054	0.25\\
0.21808	0.40005	0.25\\
0.21808	0.40005	0.25\\
0.21808	0.40005	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.34543	0.38054	0\\
0.43751	0.47687	0\\
0.43751	0.47687	0.25\\
0.34543	0.38054	0.25\\
0.34543	0.38054	0.25\\
0.34543	0.38054	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.43751	0.47687	0\\
0.37394	0.60864	0\\
0.37394	0.60864	0.25\\
0.43751	0.47687	0.25\\
0.43751	0.47687	0.25\\
0.43751	0.47687	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.37394	0.60864	0\\
0.23404	0.62351	0\\
0.23404	0.62351	0.25\\
0.37394	0.60864	0.25\\
0.37394	0.60864	0.25\\
0.37394	0.60864	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23404	0.62351	0\\
0.15489	0.51284	0\\
0.15489	0.51284	0.25\\
0.23404	0.62351	0.25\\
0.23404	0.62351	0.25\\
0.23404	0.62351	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.21808	0.40005	0\\
0.21808	0.40005	0.25\\
0.15489	0.51284	0.25\\
0.15489	0.51284	0\\
0.15489	0.51284	0\\
0.15489	0.51284	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.24798	0.14036	0\\
0.38633	0.23199	0\\
0.49439	0.19018	0\\
0.51712	0	0\\
0.23904	0	0\\
0.23904	0	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23904	0	0.25\\
0.51712	0	0.25\\
0.49439	0.19018	0.25\\
0.38633	0.23199	0.25\\
0.24798	0.14036	0.25\\
0.24798	0.14036	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23904	0	0\\
0.51712	0	0\\
0.51712	0	0.25\\
0.23904	0	0.25\\
0.23904	0	0.25\\
0.23904	0	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.51712	0	0\\
0.49439	0.19018	0\\
0.49439	0.19018	0.25\\
0.51712	0	0.25\\
0.51712	0	0.25\\
0.51712	0	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.49439	0.19018	0\\
0.38633	0.23199	0\\
0.38633	0.23199	0.25\\
0.49439	0.19018	0.25\\
0.49439	0.19018	0.25\\
0.49439	0.19018	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.38633	0.23199	0\\
0.24798	0.14036	0\\
0.24798	0.14036	0.25\\
0.38633	0.23199	0.25\\
0.38633	0.23199	0.25\\
0.38633	0.23199	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23904	0	0\\
0.23904	0	0.25\\
0.24798	0.14036	0.25\\
0.24798	0.14036	0\\
0.24798	0.14036	0\\
0.24798	0.14036	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.18103	0.75947	0\\
0.24692	0.84392	0\\
0.46714	0.78589	0\\
0.47746	0.76655	0\\
0.37394	0.60864	0\\
0.23404	0.62351	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23404	0.62351	0.25\\
0.37394	0.60864	0.25\\
0.47746	0.76655	0.25\\
0.46714	0.78589	0.25\\
0.24692	0.84392	0.25\\
0.18103	0.75947	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23404	0.62351	0\\
0.37394	0.60864	0\\
0.37394	0.60864	0.25\\
0.23404	0.62351	0.25\\
0.23404	0.62351	0.25\\
0.23404	0.62351	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.37394	0.60864	0\\
0.47746	0.76655	0\\
0.47746	0.76655	0.25\\
0.37394	0.60864	0.25\\
0.37394	0.60864	0.25\\
0.37394	0.60864	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.47746	0.76655	0\\
0.46714	0.78589	0\\
0.46714	0.78589	0.25\\
0.47746	0.76655	0.25\\
0.47746	0.76655	0.25\\
0.47746	0.76655	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.46714	0.78589	0\\
0.24692	0.84392	0\\
0.24692	0.84392	0.25\\
0.46714	0.78589	0.25\\
0.46714	0.78589	0.25\\
0.46714	0.78589	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.24692	0.84392	0\\
0.18103	0.75947	0\\
0.18103	0.75947	0.25\\
0.24692	0.84392	0.25\\
0.24692	0.84392	0.25\\
0.24692	0.84392	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23404	0.62351	0\\
0.23404	0.62351	0.25\\
0.18103	0.75947	0.25\\
0.18103	0.75947	0\\
0.18103	0.75947	0\\
0.18103	0.75947	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.52032	0\\
0.15489	0.51284	0\\
0.21808	0.40005	0\\
0.12321	0.25387	0\\
0	0.24339	0\\
0	0.24339	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.24339	0.25\\
0.12321	0.25387	0.25\\
0.21808	0.40005	0.25\\
0.15489	0.51284	0.25\\
0	0.52032	0.25\\
0	0.52032	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.24339	0\\
0.12321	0.25387	0\\
0.12321	0.25387	0.25\\
0	0.24339	0.25\\
0	0.24339	0.25\\
0	0.24339	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.12321	0.25387	0\\
0.21808	0.40005	0\\
0.21808	0.40005	0.25\\
0.12321	0.25387	0.25\\
0.12321	0.25387	0.25\\
0.12321	0.25387	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.21808	0.40005	0\\
0.15489	0.51284	0\\
0.15489	0.51284	0.25\\
0.21808	0.40005	0.25\\
0.21808	0.40005	0.25\\
0.21808	0.40005	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.15489	0.51284	0\\
0	0.52032	0\\
0	0.52032	0.25\\
0.15489	0.51284	0.25\\
0.15489	0.51284	0.25\\
0.15489	0.51284	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.24339	0\\
0	0.24339	0.25\\
0	0.52032	0.25\\
0	0.52032	0\\
0	0.52032	0\\
0	0.52032	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.24339	0\\
0.12321	0.25387	0\\
0.24798	0.14036	0\\
0.23904	0	0\\
0	0	0\\
0	0	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0	0.25\\
0.23904	0	0.25\\
0.24798	0.14036	0.25\\
0.12321	0.25387	0.25\\
0	0.24339	0.25\\
0	0.24339	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
0.23904	0	0\\
0.23904	0	0.25\\
0	0	0.25\\
0	0	0.25\\
0	0	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23904	0	0\\
0.24798	0.14036	0\\
0.24798	0.14036	0.25\\
0.23904	0	0.25\\
0.23904	0	0.25\\
0.23904	0	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.24798	0.14036	0\\
0.12321	0.25387	0\\
0.12321	0.25387	0.25\\
0.24798	0.14036	0.25\\
0.24798	0.14036	0.25\\
0.24798	0.14036	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.12321	0.25387	0\\
0	0.24339	0\\
0	0.24339	0.25\\
0.12321	0.25387	0.25\\
0.12321	0.25387	0.25\\
0.12321	0.25387	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
0	0	0.25\\
0	0.24339	0.25\\
0	0.24339	0\\
0	0.24339	0\\
0	0.24339	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.49439	0.19018	0\\
0.60294	0.27207	0\\
0.72223	0.25321	0\\
0.76203	0.19045	0\\
0.73454	0	0\\
0.51712	0	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.51712	0	0.25\\
0.73454	0	0.25\\
0.76203	0.19045	0.25\\
0.72223	0.25321	0.25\\
0.60294	0.27207	0.25\\
0.49439	0.19018	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.51712	0	0\\
0.73454	0	0\\
0.73454	0	0.25\\
0.51712	0	0.25\\
0.51712	0	0.25\\
0.51712	0	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73454	0	0\\
0.76203	0.19045	0\\
0.76203	0.19045	0.25\\
0.73454	0	0.25\\
0.73454	0	0.25\\
0.73454	0	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.76203	0.19045	0\\
0.72223	0.25321	0\\
0.72223	0.25321	0.25\\
0.76203	0.19045	0.25\\
0.76203	0.19045	0.25\\
0.76203	0.19045	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.72223	0.25321	0\\
0.60294	0.27207	0\\
0.60294	0.27207	0.25\\
0.72223	0.25321	0.25\\
0.72223	0.25321	0.25\\
0.72223	0.25321	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.60294	0.27207	0\\
0.49439	0.19018	0\\
0.49439	0.19018	0.25\\
0.60294	0.27207	0.25\\
0.60294	0.27207	0.25\\
0.60294	0.27207	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.51712	0	0\\
0.51712	0	0.25\\
0.49439	0.19018	0.25\\
0.49439	0.19018	0\\
0.49439	0.19018	0\\
0.49439	0.19018	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.21808	0.40005	0\\
0.34543	0.38054	0\\
0.38633	0.23199	0\\
0.24798	0.14036	0\\
0.12321	0.25387	0\\
0.12321	0.25387	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.12321	0.25387	0.25\\
0.24798	0.14036	0.25\\
0.38633	0.23199	0.25\\
0.34543	0.38054	0.25\\
0.21808	0.40005	0.25\\
0.21808	0.40005	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.12321	0.25387	0\\
0.24798	0.14036	0\\
0.24798	0.14036	0.25\\
0.12321	0.25387	0.25\\
0.12321	0.25387	0.25\\
0.12321	0.25387	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.24798	0.14036	0\\
0.38633	0.23199	0\\
0.38633	0.23199	0.25\\
0.24798	0.14036	0.25\\
0.24798	0.14036	0.25\\
0.24798	0.14036	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.38633	0.23199	0\\
0.34543	0.38054	0\\
0.34543	0.38054	0.25\\
0.38633	0.23199	0.25\\
0.38633	0.23199	0.25\\
0.38633	0.23199	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.34543	0.38054	0\\
0.21808	0.40005	0\\
0.21808	0.40005	0.25\\
0.34543	0.38054	0.25\\
0.34543	0.38054	0.25\\
0.34543	0.38054	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.12321	0.25387	0\\
0.12321	0.25387	0.25\\
0.21808	0.40005	0.25\\
0.21808	0.40005	0\\
0.21808	0.40005	0\\
0.21808	0.40005	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.80303	0.39509	0\\
1	0.38396	0\\
1	0.18691	0\\
0.76203	0.19045	0\\
0.72223	0.25321	0\\
0.72223	0.25321	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.72223	0.25321	0.25\\
0.76203	0.19045	0.25\\
1	0.18691	0.25\\
1	0.38396	0.25\\
0.80303	0.39509	0.25\\
0.80303	0.39509	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.72223	0.25321	0\\
0.76203	0.19045	0\\
0.76203	0.19045	0.25\\
0.72223	0.25321	0.25\\
0.72223	0.25321	0.25\\
0.72223	0.25321	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.76203	0.19045	0\\
1	0.18691	0\\
1	0.18691	0.25\\
0.76203	0.19045	0.25\\
0.76203	0.19045	0.25\\
0.76203	0.19045	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.18691	0\\
1	0.38396	0\\
1	0.38396	0.25\\
1	0.18691	0.25\\
1	0.18691	0.25\\
1	0.18691	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.38396	0\\
0.80303	0.39509	0\\
0.80303	0.39509	0.25\\
1	0.38396	0.25\\
1	0.38396	0.25\\
1	0.38396	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.72223	0.25321	0\\
0.72223	0.25321	0.25\\
0.80303	0.39509	0.25\\
0.80303	0.39509	0\\
0.80303	0.39509	0\\
0.80303	0.39509	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.49792	1	0\\
0.71609	1	0\\
0.73631	0.81279	0\\
0.57582	0.73266	0\\
0.47746	0.76655	0\\
0.46714	0.78589	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.46714	0.78589	0.25\\
0.47746	0.76655	0.25\\
0.57582	0.73266	0.25\\
0.73631	0.81279	0.25\\
0.71609	1	0.25\\
0.49792	1	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.46714	0.78589	0\\
0.47746	0.76655	0\\
0.47746	0.76655	0.25\\
0.46714	0.78589	0.25\\
0.46714	0.78589	0.25\\
0.46714	0.78589	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.47746	0.76655	0\\
0.57582	0.73266	0\\
0.57582	0.73266	0.25\\
0.47746	0.76655	0.25\\
0.47746	0.76655	0.25\\
0.47746	0.76655	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.57582	0.73266	0\\
0.73631	0.81279	0\\
0.73631	0.81279	0.25\\
0.57582	0.73266	0.25\\
0.57582	0.73266	0.25\\
0.57582	0.73266	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73631	0.81279	0\\
0.71609	1	0\\
0.71609	1	0.25\\
0.73631	0.81279	0.25\\
0.73631	0.81279	0.25\\
0.73631	0.81279	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.71609	1	0\\
0.49792	1	0\\
0.49792	1	0.25\\
0.71609	1	0.25\\
0.71609	1	0.25\\
0.71609	1	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.46714	0.78589	0\\
0.46714	0.78589	0.25\\
0.49792	1	0.25\\
0.49792	1	0\\
0.49792	1	0\\
0.49792	1	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.7833	0.78288	0\\
1	0.83757	0\\
1	0.59463	0\\
0.82336	0.60999	0\\
0.82336	0.60999	0\\
0.82336	0.60999	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82336	0.60999	0.25\\
1	0.59463	0.25\\
1	0.83757	0.25\\
0.7833	0.78288	0.25\\
0.7833	0.78288	0.25\\
0.7833	0.78288	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82336	0.60999	0\\
1	0.59463	0\\
1	0.59463	0.25\\
0.82336	0.60999	0.25\\
0.82336	0.60999	0.25\\
0.82336	0.60999	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.59463	0\\
1	0.83757	0\\
1	0.83757	0.25\\
1	0.59463	0.25\\
1	0.59463	0.25\\
1	0.59463	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.83757	0\\
0.7833	0.78288	0\\
0.7833	0.78288	0.25\\
1	0.83757	0.25\\
1	0.83757	0.25\\
1	0.83757	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82336	0.60999	0\\
0.82336	0.60999	0.25\\
0.7833	0.78288	0.25\\
0.7833	0.78288	0\\
0.7833	0.78288	0\\
0.7833	0.78288	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.74595	0.52546	0\\
0.82336	0.60999	0\\
1	0.59463	0\\
1	0.38396	0\\
0.80303	0.39509	0\\
0.80303	0.39509	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.80303	0.39509	0.25\\
1	0.38396	0.25\\
1	0.59463	0.25\\
0.82336	0.60999	0.25\\
0.74595	0.52546	0.25\\
0.74595	0.52546	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.80303	0.39509	0\\
1	0.38396	0\\
1	0.38396	0.25\\
0.80303	0.39509	0.25\\
0.80303	0.39509	0.25\\
0.80303	0.39509	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.38396	0\\
1	0.59463	0\\
1	0.59463	0.25\\
1	0.38396	0.25\\
1	0.38396	0.25\\
1	0.38396	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.59463	0\\
0.82336	0.60999	0\\
0.82336	0.60999	0.25\\
1	0.59463	0.25\\
1	0.59463	0.25\\
1	0.59463	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82336	0.60999	0\\
0.74595	0.52546	0\\
0.74595	0.52546	0.25\\
0.82336	0.60999	0.25\\
0.82336	0.60999	0.25\\
0.82336	0.60999	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.80303	0.39509	0\\
0.80303	0.39509	0.25\\
0.74595	0.52546	0.25\\
0.74595	0.52546	0\\
0.74595	0.52546	0\\
0.74595	0.52546	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.53984	0.4641	0\\
0.63258	0.53979	0\\
0.74595	0.52546	0\\
0.80303	0.39509	0\\
0.72223	0.25321	0\\
0.60294	0.27207	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.60294	0.27207	0.25\\
0.72223	0.25321	0.25\\
0.80303	0.39509	0.25\\
0.74595	0.52546	0.25\\
0.63258	0.53979	0.25\\
0.53984	0.4641	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.60294	0.27207	0\\
0.72223	0.25321	0\\
0.72223	0.25321	0.25\\
0.60294	0.27207	0.25\\
0.60294	0.27207	0.25\\
0.60294	0.27207	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.72223	0.25321	0\\
0.80303	0.39509	0\\
0.80303	0.39509	0.25\\
0.72223	0.25321	0.25\\
0.72223	0.25321	0.25\\
0.72223	0.25321	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.80303	0.39509	0\\
0.74595	0.52546	0\\
0.74595	0.52546	0.25\\
0.80303	0.39509	0.25\\
0.80303	0.39509	0.25\\
0.80303	0.39509	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.74595	0.52546	0\\
0.63258	0.53979	0\\
0.63258	0.53979	0.25\\
0.74595	0.52546	0.25\\
0.74595	0.52546	0.25\\
0.74595	0.52546	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.63258	0.53979	0\\
0.53984	0.4641	0\\
0.53984	0.4641	0.25\\
0.63258	0.53979	0.25\\
0.63258	0.53979	0.25\\
0.63258	0.53979	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.60294	0.27207	0\\
0.60294	0.27207	0.25\\
0.53984	0.4641	0.25\\
0.53984	0.4641	0\\
0.53984	0.4641	0\\
0.53984	0.4641	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.77069	0\\
0.18103	0.75947	0\\
0.23404	0.62351	0\\
0.15489	0.51284	0\\
0	0.52032	0\\
0	0.52032	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.52032	0.25\\
0.15489	0.51284	0.25\\
0.23404	0.62351	0.25\\
0.18103	0.75947	0.25\\
0	0.77069	0.25\\
0	0.77069	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.52032	0\\
0.15489	0.51284	0\\
0.15489	0.51284	0.25\\
0	0.52032	0.25\\
0	0.52032	0.25\\
0	0.52032	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.15489	0.51284	0\\
0.23404	0.62351	0\\
0.23404	0.62351	0.25\\
0.15489	0.51284	0.25\\
0.15489	0.51284	0.25\\
0.15489	0.51284	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23404	0.62351	0\\
0.18103	0.75947	0\\
0.18103	0.75947	0.25\\
0.23404	0.62351	0.25\\
0.23404	0.62351	0.25\\
0.23404	0.62351	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.18103	0.75947	0\\
0	0.77069	0\\
0	0.77069	0.25\\
0.18103	0.75947	0.25\\
0.18103	0.75947	0.25\\
0.18103	0.75947	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.52032	0\\
0	0.52032	0.25\\
0	0.77069	0.25\\
0	0.77069	0\\
0	0.77069	0\\
0	0.77069	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.71609	1	0\\
1	1	0\\
1	0.83757	0\\
0.7833	0.78288	0\\
0.73631	0.81279	0\\
0.73631	0.81279	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73631	0.81279	0.25\\
0.7833	0.78288	0.25\\
1	0.83757	0.25\\
1	1	0.25\\
0.71609	1	0.25\\
0.71609	1	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73631	0.81279	0\\
0.7833	0.78288	0\\
0.7833	0.78288	0.25\\
0.73631	0.81279	0.25\\
0.73631	0.81279	0.25\\
0.73631	0.81279	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.7833	0.78288	0\\
1	0.83757	0\\
1	0.83757	0.25\\
0.7833	0.78288	0.25\\
0.7833	0.78288	0.25\\
0.7833	0.78288	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.83757	0\\
1	1	0\\
1	1	0.25\\
1	0.83757	0.25\\
1	0.83757	0.25\\
1	0.83757	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	1	0\\
0.71609	1	0\\
0.71609	1	0.25\\
1	1	0.25\\
1	1	0.25\\
1	1	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73631	0.81279	0\\
0.73631	0.81279	0.25\\
0.71609	1	0.25\\
0.71609	1	0\\
0.71609	1	0\\
0.71609	1	0\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.37394	0.60864	0.25\\
0.47746	0.76655	0.25\\
0.57582	0.73266	0.25\\
0.63258	0.53979	0.25\\
0.53984	0.4641	0.25\\
0.43751	0.47687	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.43751	0.47687	0.5\\
0.53984	0.4641	0.5\\
0.63258	0.53979	0.5\\
0.57582	0.73266	0.5\\
0.47746	0.76655	0.5\\
0.37394	0.60864	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.43751	0.47687	0.25\\
0.53984	0.4641	0.25\\
0.53984	0.4641	0.5\\
0.43751	0.47687	0.5\\
0.43751	0.47687	0.5\\
0.43751	0.47687	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.53984	0.4641	0.25\\
0.63258	0.53979	0.25\\
0.63258	0.53979	0.5\\
0.53984	0.4641	0.5\\
0.53984	0.4641	0.5\\
0.53984	0.4641	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.63258	0.53979	0.25\\
0.57582	0.73266	0.25\\
0.57582	0.73266	0.5\\
0.63258	0.53979	0.5\\
0.63258	0.53979	0.5\\
0.63258	0.53979	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.57582	0.73266	0.25\\
0.47746	0.76655	0.25\\
0.47746	0.76655	0.5\\
0.57582	0.73266	0.5\\
0.57582	0.73266	0.5\\
0.57582	0.73266	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.47746	0.76655	0.25\\
0.37394	0.60864	0.25\\
0.37394	0.60864	0.5\\
0.47746	0.76655	0.5\\
0.47746	0.76655	0.5\\
0.47746	0.76655	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.43751	0.47687	0.25\\
0.43751	0.47687	0.5\\
0.37394	0.60864	0.5\\
0.37394	0.60864	0.25\\
0.37394	0.60864	0.25\\
0.37394	0.60864	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	1	0.25\\
0.23154	1	0.25\\
0.24692	0.84392	0.25\\
0.18103	0.75947	0.25\\
0	0.77069	0.25\\
0	0.77069	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.77069	0.5\\
0.18103	0.75947	0.5\\
0.24692	0.84392	0.5\\
0.23154	1	0.5\\
0	1	0.5\\
0	1	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.77069	0.25\\
0.18103	0.75947	0.25\\
0.18103	0.75947	0.5\\
0	0.77069	0.5\\
0	0.77069	0.5\\
0	0.77069	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.18103	0.75947	0.25\\
0.24692	0.84392	0.25\\
0.24692	0.84392	0.5\\
0.18103	0.75947	0.5\\
0.18103	0.75947	0.5\\
0.18103	0.75947	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.24692	0.84392	0.25\\
0.23154	1	0.25\\
0.23154	1	0.5\\
0.24692	0.84392	0.5\\
0.24692	0.84392	0.5\\
0.24692	0.84392	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23154	1	0.25\\
0	1	0.25\\
0	1	0.5\\
0.23154	1	0.5\\
0.23154	1	0.5\\
0.23154	1	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.77069	0.25\\
0	0.77069	0.5\\
0	1	0.5\\
0	1	0.25\\
0	1	0.25\\
0	1	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.34543	0.38054	0.25\\
0.43751	0.47687	0.25\\
0.53984	0.4641	0.25\\
0.60294	0.27207	0.25\\
0.49439	0.19018	0.25\\
0.38633	0.23199	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.38633	0.23199	0.5\\
0.49439	0.19018	0.5\\
0.60294	0.27207	0.5\\
0.53984	0.4641	0.5\\
0.43751	0.47687	0.5\\
0.34543	0.38054	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.38633	0.23199	0.25\\
0.49439	0.19018	0.25\\
0.49439	0.19018	0.5\\
0.38633	0.23199	0.5\\
0.38633	0.23199	0.5\\
0.38633	0.23199	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.49439	0.19018	0.25\\
0.60294	0.27207	0.25\\
0.60294	0.27207	0.5\\
0.49439	0.19018	0.5\\
0.49439	0.19018	0.5\\
0.49439	0.19018	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.60294	0.27207	0.25\\
0.53984	0.4641	0.25\\
0.53984	0.4641	0.5\\
0.60294	0.27207	0.5\\
0.60294	0.27207	0.5\\
0.60294	0.27207	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.53984	0.4641	0.25\\
0.43751	0.47687	0.25\\
0.43751	0.47687	0.5\\
0.53984	0.4641	0.5\\
0.53984	0.4641	0.5\\
0.53984	0.4641	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.43751	0.47687	0.25\\
0.34543	0.38054	0.25\\
0.34543	0.38054	0.5\\
0.43751	0.47687	0.5\\
0.43751	0.47687	0.5\\
0.43751	0.47687	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.38633	0.23199	0.25\\
0.38633	0.23199	0.5\\
0.34543	0.38054	0.5\\
0.34543	0.38054	0.25\\
0.34543	0.38054	0.25\\
0.34543	0.38054	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.57582	0.73266	0.25\\
0.73631	0.81279	0.25\\
0.7833	0.78288	0.25\\
0.82336	0.60999	0.25\\
0.74595	0.52546	0.25\\
0.63258	0.53979	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.63258	0.53979	0.5\\
0.74595	0.52546	0.5\\
0.82336	0.60999	0.5\\
0.7833	0.78288	0.5\\
0.73631	0.81279	0.5\\
0.57582	0.73266	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.63258	0.53979	0.25\\
0.74595	0.52546	0.25\\
0.74595	0.52546	0.5\\
0.63258	0.53979	0.5\\
0.63258	0.53979	0.5\\
0.63258	0.53979	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.74595	0.52546	0.25\\
0.82336	0.60999	0.25\\
0.82336	0.60999	0.5\\
0.74595	0.52546	0.5\\
0.74595	0.52546	0.5\\
0.74595	0.52546	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82336	0.60999	0.25\\
0.7833	0.78288	0.25\\
0.7833	0.78288	0.5\\
0.82336	0.60999	0.5\\
0.82336	0.60999	0.5\\
0.82336	0.60999	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.7833	0.78288	0.25\\
0.73631	0.81279	0.25\\
0.73631	0.81279	0.5\\
0.7833	0.78288	0.5\\
0.7833	0.78288	0.5\\
0.7833	0.78288	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73631	0.81279	0.25\\
0.57582	0.73266	0.25\\
0.57582	0.73266	0.5\\
0.73631	0.81279	0.5\\
0.73631	0.81279	0.5\\
0.73631	0.81279	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.63258	0.53979	0.25\\
0.63258	0.53979	0.5\\
0.57582	0.73266	0.5\\
0.57582	0.73266	0.25\\
0.57582	0.73266	0.25\\
0.57582	0.73266	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.76203	0.19045	0.25\\
1	0.18691	0.25\\
1	0	0.25\\
0.73454	0	0.25\\
0.73454	0	0.25\\
0.73454	0	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73454	0	0.5\\
1	0	0.5\\
1	0.18691	0.5\\
0.76203	0.19045	0.5\\
0.76203	0.19045	0.5\\
0.76203	0.19045	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73454	0	0.25\\
1	0	0.25\\
1	0	0.5\\
0.73454	0	0.5\\
0.73454	0	0.5\\
0.73454	0	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0	0.25\\
1	0.18691	0.25\\
1	0.18691	0.5\\
1	0	0.5\\
1	0	0.5\\
1	0	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.18691	0.25\\
0.76203	0.19045	0.25\\
0.76203	0.19045	0.5\\
1	0.18691	0.5\\
1	0.18691	0.5\\
1	0.18691	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73454	0	0.25\\
0.73454	0	0.5\\
0.76203	0.19045	0.5\\
0.76203	0.19045	0.25\\
0.76203	0.19045	0.25\\
0.76203	0.19045	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23154	1	0.25\\
0.49792	1	0.25\\
0.46714	0.78589	0.25\\
0.24692	0.84392	0.25\\
0.24692	0.84392	0.25\\
0.24692	0.84392	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.24692	0.84392	0.5\\
0.46714	0.78589	0.5\\
0.49792	1	0.5\\
0.23154	1	0.5\\
0.23154	1	0.5\\
0.23154	1	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.24692	0.84392	0.25\\
0.46714	0.78589	0.25\\
0.46714	0.78589	0.5\\
0.24692	0.84392	0.5\\
0.24692	0.84392	0.5\\
0.24692	0.84392	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.46714	0.78589	0.25\\
0.49792	1	0.25\\
0.49792	1	0.5\\
0.46714	0.78589	0.5\\
0.46714	0.78589	0.5\\
0.46714	0.78589	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.49792	1	0.25\\
0.23154	1	0.25\\
0.23154	1	0.5\\
0.49792	1	0.5\\
0.49792	1	0.5\\
0.49792	1	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.24692	0.84392	0.25\\
0.24692	0.84392	0.5\\
0.23154	1	0.5\\
0.23154	1	0.25\\
0.23154	1	0.25\\
0.23154	1	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.15489	0.51284	0.25\\
0.23404	0.62351	0.25\\
0.37394	0.60864	0.25\\
0.43751	0.47687	0.25\\
0.34543	0.38054	0.25\\
0.21808	0.40005	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.21808	0.40005	0.5\\
0.34543	0.38054	0.5\\
0.43751	0.47687	0.5\\
0.37394	0.60864	0.5\\
0.23404	0.62351	0.5\\
0.15489	0.51284	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.21808	0.40005	0.25\\
0.34543	0.38054	0.25\\
0.34543	0.38054	0.5\\
0.21808	0.40005	0.5\\
0.21808	0.40005	0.5\\
0.21808	0.40005	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.34543	0.38054	0.25\\
0.43751	0.47687	0.25\\
0.43751	0.47687	0.5\\
0.34543	0.38054	0.5\\
0.34543	0.38054	0.5\\
0.34543	0.38054	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.43751	0.47687	0.25\\
0.37394	0.60864	0.25\\
0.37394	0.60864	0.5\\
0.43751	0.47687	0.5\\
0.43751	0.47687	0.5\\
0.43751	0.47687	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.37394	0.60864	0.25\\
0.23404	0.62351	0.25\\
0.23404	0.62351	0.5\\
0.37394	0.60864	0.5\\
0.37394	0.60864	0.5\\
0.37394	0.60864	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23404	0.62351	0.25\\
0.15489	0.51284	0.25\\
0.15489	0.51284	0.5\\
0.23404	0.62351	0.5\\
0.23404	0.62351	0.5\\
0.23404	0.62351	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.21808	0.40005	0.25\\
0.21808	0.40005	0.5\\
0.15489	0.51284	0.5\\
0.15489	0.51284	0.25\\
0.15489	0.51284	0.25\\
0.15489	0.51284	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.24798	0.14036	0.25\\
0.38633	0.23199	0.25\\
0.49439	0.19018	0.25\\
0.51712	0	0.25\\
0.23904	0	0.25\\
0.23904	0	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23904	0	0.5\\
0.51712	0	0.5\\
0.49439	0.19018	0.5\\
0.38633	0.23199	0.5\\
0.24798	0.14036	0.5\\
0.24798	0.14036	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23904	0	0.25\\
0.51712	0	0.25\\
0.51712	0	0.5\\
0.23904	0	0.5\\
0.23904	0	0.5\\
0.23904	0	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.51712	0	0.25\\
0.49439	0.19018	0.25\\
0.49439	0.19018	0.5\\
0.51712	0	0.5\\
0.51712	0	0.5\\
0.51712	0	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.49439	0.19018	0.25\\
0.38633	0.23199	0.25\\
0.38633	0.23199	0.5\\
0.49439	0.19018	0.5\\
0.49439	0.19018	0.5\\
0.49439	0.19018	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.38633	0.23199	0.25\\
0.24798	0.14036	0.25\\
0.24798	0.14036	0.5\\
0.38633	0.23199	0.5\\
0.38633	0.23199	0.5\\
0.38633	0.23199	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23904	0	0.25\\
0.23904	0	0.5\\
0.24798	0.14036	0.5\\
0.24798	0.14036	0.25\\
0.24798	0.14036	0.25\\
0.24798	0.14036	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.18103	0.75947	0.25\\
0.24692	0.84392	0.25\\
0.46714	0.78589	0.25\\
0.47746	0.76655	0.25\\
0.37394	0.60864	0.25\\
0.23404	0.62351	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23404	0.62351	0.5\\
0.37394	0.60864	0.5\\
0.47746	0.76655	0.5\\
0.46714	0.78589	0.5\\
0.24692	0.84392	0.5\\
0.18103	0.75947	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23404	0.62351	0.25\\
0.37394	0.60864	0.25\\
0.37394	0.60864	0.5\\
0.23404	0.62351	0.5\\
0.23404	0.62351	0.5\\
0.23404	0.62351	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.37394	0.60864	0.25\\
0.47746	0.76655	0.25\\
0.47746	0.76655	0.5\\
0.37394	0.60864	0.5\\
0.37394	0.60864	0.5\\
0.37394	0.60864	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.47746	0.76655	0.25\\
0.46714	0.78589	0.25\\
0.46714	0.78589	0.5\\
0.47746	0.76655	0.5\\
0.47746	0.76655	0.5\\
0.47746	0.76655	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.46714	0.78589	0.25\\
0.24692	0.84392	0.25\\
0.24692	0.84392	0.5\\
0.46714	0.78589	0.5\\
0.46714	0.78589	0.5\\
0.46714	0.78589	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.24692	0.84392	0.25\\
0.18103	0.75947	0.25\\
0.18103	0.75947	0.5\\
0.24692	0.84392	0.5\\
0.24692	0.84392	0.5\\
0.24692	0.84392	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23404	0.62351	0.25\\
0.23404	0.62351	0.5\\
0.18103	0.75947	0.5\\
0.18103	0.75947	0.25\\
0.18103	0.75947	0.25\\
0.18103	0.75947	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.52032	0.25\\
0.15489	0.51284	0.25\\
0.21808	0.40005	0.25\\
0.12321	0.25387	0.25\\
0	0.24339	0.25\\
0	0.24339	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.24339	0.5\\
0.12321	0.25387	0.5\\
0.21808	0.40005	0.5\\
0.15489	0.51284	0.5\\
0	0.52032	0.5\\
0	0.52032	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.24339	0.25\\
0.12321	0.25387	0.25\\
0.12321	0.25387	0.5\\
0	0.24339	0.5\\
0	0.24339	0.5\\
0	0.24339	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.12321	0.25387	0.25\\
0.21808	0.40005	0.25\\
0.21808	0.40005	0.5\\
0.12321	0.25387	0.5\\
0.12321	0.25387	0.5\\
0.12321	0.25387	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.21808	0.40005	0.25\\
0.15489	0.51284	0.25\\
0.15489	0.51284	0.5\\
0.21808	0.40005	0.5\\
0.21808	0.40005	0.5\\
0.21808	0.40005	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.15489	0.51284	0.25\\
0	0.52032	0.25\\
0	0.52032	0.5\\
0.15489	0.51284	0.5\\
0.15489	0.51284	0.5\\
0.15489	0.51284	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.24339	0.25\\
0	0.24339	0.5\\
0	0.52032	0.5\\
0	0.52032	0.25\\
0	0.52032	0.25\\
0	0.52032	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.24339	0.25\\
0.12321	0.25387	0.25\\
0.24798	0.14036	0.25\\
0.23904	0	0.25\\
0	0	0.25\\
0	0	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0	0.5\\
0.23904	0	0.5\\
0.24798	0.14036	0.5\\
0.12321	0.25387	0.5\\
0	0.24339	0.5\\
0	0.24339	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0	0.25\\
0.23904	0	0.25\\
0.23904	0	0.5\\
0	0	0.5\\
0	0	0.5\\
0	0	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23904	0	0.25\\
0.24798	0.14036	0.25\\
0.24798	0.14036	0.5\\
0.23904	0	0.5\\
0.23904	0	0.5\\
0.23904	0	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.24798	0.14036	0.25\\
0.12321	0.25387	0.25\\
0.12321	0.25387	0.5\\
0.24798	0.14036	0.5\\
0.24798	0.14036	0.5\\
0.24798	0.14036	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.12321	0.25387	0.25\\
0	0.24339	0.25\\
0	0.24339	0.5\\
0.12321	0.25387	0.5\\
0.12321	0.25387	0.5\\
0.12321	0.25387	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0	0.25\\
0	0	0.5\\
0	0.24339	0.5\\
0	0.24339	0.25\\
0	0.24339	0.25\\
0	0.24339	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.49439	0.19018	0.25\\
0.60294	0.27207	0.25\\
0.72223	0.25321	0.25\\
0.76203	0.19045	0.25\\
0.73454	0	0.25\\
0.51712	0	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.51712	0	0.5\\
0.73454	0	0.5\\
0.76203	0.19045	0.5\\
0.72223	0.25321	0.5\\
0.60294	0.27207	0.5\\
0.49439	0.19018	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.51712	0	0.25\\
0.73454	0	0.25\\
0.73454	0	0.5\\
0.51712	0	0.5\\
0.51712	0	0.5\\
0.51712	0	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73454	0	0.25\\
0.76203	0.19045	0.25\\
0.76203	0.19045	0.5\\
0.73454	0	0.5\\
0.73454	0	0.5\\
0.73454	0	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.76203	0.19045	0.25\\
0.72223	0.25321	0.25\\
0.72223	0.25321	0.5\\
0.76203	0.19045	0.5\\
0.76203	0.19045	0.5\\
0.76203	0.19045	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.72223	0.25321	0.25\\
0.60294	0.27207	0.25\\
0.60294	0.27207	0.5\\
0.72223	0.25321	0.5\\
0.72223	0.25321	0.5\\
0.72223	0.25321	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.60294	0.27207	0.25\\
0.49439	0.19018	0.25\\
0.49439	0.19018	0.5\\
0.60294	0.27207	0.5\\
0.60294	0.27207	0.5\\
0.60294	0.27207	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.51712	0	0.25\\
0.51712	0	0.5\\
0.49439	0.19018	0.5\\
0.49439	0.19018	0.25\\
0.49439	0.19018	0.25\\
0.49439	0.19018	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.21808	0.40005	0.25\\
0.34543	0.38054	0.25\\
0.38633	0.23199	0.25\\
0.24798	0.14036	0.25\\
0.12321	0.25387	0.25\\
0.12321	0.25387	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.12321	0.25387	0.5\\
0.24798	0.14036	0.5\\
0.38633	0.23199	0.5\\
0.34543	0.38054	0.5\\
0.21808	0.40005	0.5\\
0.21808	0.40005	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.12321	0.25387	0.25\\
0.24798	0.14036	0.25\\
0.24798	0.14036	0.5\\
0.12321	0.25387	0.5\\
0.12321	0.25387	0.5\\
0.12321	0.25387	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.24798	0.14036	0.25\\
0.38633	0.23199	0.25\\
0.38633	0.23199	0.5\\
0.24798	0.14036	0.5\\
0.24798	0.14036	0.5\\
0.24798	0.14036	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.38633	0.23199	0.25\\
0.34543	0.38054	0.25\\
0.34543	0.38054	0.5\\
0.38633	0.23199	0.5\\
0.38633	0.23199	0.5\\
0.38633	0.23199	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.34543	0.38054	0.25\\
0.21808	0.40005	0.25\\
0.21808	0.40005	0.5\\
0.34543	0.38054	0.5\\
0.34543	0.38054	0.5\\
0.34543	0.38054	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.12321	0.25387	0.25\\
0.12321	0.25387	0.5\\
0.21808	0.40005	0.5\\
0.21808	0.40005	0.25\\
0.21808	0.40005	0.25\\
0.21808	0.40005	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.80303	0.39509	0.25\\
1	0.38396	0.25\\
1	0.18691	0.25\\
0.76203	0.19045	0.25\\
0.72223	0.25321	0.25\\
0.72223	0.25321	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.72223	0.25321	0.5\\
0.76203	0.19045	0.5\\
1	0.18691	0.5\\
1	0.38396	0.5\\
0.80303	0.39509	0.5\\
0.80303	0.39509	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.72223	0.25321	0.25\\
0.76203	0.19045	0.25\\
0.76203	0.19045	0.5\\
0.72223	0.25321	0.5\\
0.72223	0.25321	0.5\\
0.72223	0.25321	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.76203	0.19045	0.25\\
1	0.18691	0.25\\
1	0.18691	0.5\\
0.76203	0.19045	0.5\\
0.76203	0.19045	0.5\\
0.76203	0.19045	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.18691	0.25\\
1	0.38396	0.25\\
1	0.38396	0.5\\
1	0.18691	0.5\\
1	0.18691	0.5\\
1	0.18691	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.38396	0.25\\
0.80303	0.39509	0.25\\
0.80303	0.39509	0.5\\
1	0.38396	0.5\\
1	0.38396	0.5\\
1	0.38396	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.72223	0.25321	0.25\\
0.72223	0.25321	0.5\\
0.80303	0.39509	0.5\\
0.80303	0.39509	0.25\\
0.80303	0.39509	0.25\\
0.80303	0.39509	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.49792	1	0.25\\
0.71609	1	0.25\\
0.73631	0.81279	0.25\\
0.57582	0.73266	0.25\\
0.47746	0.76655	0.25\\
0.46714	0.78589	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.46714	0.78589	0.5\\
0.47746	0.76655	0.5\\
0.57582	0.73266	0.5\\
0.73631	0.81279	0.5\\
0.71609	1	0.5\\
0.49792	1	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.46714	0.78589	0.25\\
0.47746	0.76655	0.25\\
0.47746	0.76655	0.5\\
0.46714	0.78589	0.5\\
0.46714	0.78589	0.5\\
0.46714	0.78589	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.47746	0.76655	0.25\\
0.57582	0.73266	0.25\\
0.57582	0.73266	0.5\\
0.47746	0.76655	0.5\\
0.47746	0.76655	0.5\\
0.47746	0.76655	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.57582	0.73266	0.25\\
0.73631	0.81279	0.25\\
0.73631	0.81279	0.5\\
0.57582	0.73266	0.5\\
0.57582	0.73266	0.5\\
0.57582	0.73266	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73631	0.81279	0.25\\
0.71609	1	0.25\\
0.71609	1	0.5\\
0.73631	0.81279	0.5\\
0.73631	0.81279	0.5\\
0.73631	0.81279	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.71609	1	0.25\\
0.49792	1	0.25\\
0.49792	1	0.5\\
0.71609	1	0.5\\
0.71609	1	0.5\\
0.71609	1	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.46714	0.78589	0.25\\
0.46714	0.78589	0.5\\
0.49792	1	0.5\\
0.49792	1	0.25\\
0.49792	1	0.25\\
0.49792	1	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.7833	0.78288	0.25\\
1	0.83757	0.25\\
1	0.59463	0.25\\
0.82336	0.60999	0.25\\
0.82336	0.60999	0.25\\
0.82336	0.60999	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82336	0.60999	0.5\\
1	0.59463	0.5\\
1	0.83757	0.5\\
0.7833	0.78288	0.5\\
0.7833	0.78288	0.5\\
0.7833	0.78288	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82336	0.60999	0.25\\
1	0.59463	0.25\\
1	0.59463	0.5\\
0.82336	0.60999	0.5\\
0.82336	0.60999	0.5\\
0.82336	0.60999	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.59463	0.25\\
1	0.83757	0.25\\
1	0.83757	0.5\\
1	0.59463	0.5\\
1	0.59463	0.5\\
1	0.59463	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.83757	0.25\\
0.7833	0.78288	0.25\\
0.7833	0.78288	0.5\\
1	0.83757	0.5\\
1	0.83757	0.5\\
1	0.83757	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82336	0.60999	0.25\\
0.82336	0.60999	0.5\\
0.7833	0.78288	0.5\\
0.7833	0.78288	0.25\\
0.7833	0.78288	0.25\\
0.7833	0.78288	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.74595	0.52546	0.25\\
0.82336	0.60999	0.25\\
1	0.59463	0.25\\
1	0.38396	0.25\\
0.80303	0.39509	0.25\\
0.80303	0.39509	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.80303	0.39509	0.5\\
1	0.38396	0.5\\
1	0.59463	0.5\\
0.82336	0.60999	0.5\\
0.74595	0.52546	0.5\\
0.74595	0.52546	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.80303	0.39509	0.25\\
1	0.38396	0.25\\
1	0.38396	0.5\\
0.80303	0.39509	0.5\\
0.80303	0.39509	0.5\\
0.80303	0.39509	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.38396	0.25\\
1	0.59463	0.25\\
1	0.59463	0.5\\
1	0.38396	0.5\\
1	0.38396	0.5\\
1	0.38396	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.59463	0.25\\
0.82336	0.60999	0.25\\
0.82336	0.60999	0.5\\
1	0.59463	0.5\\
1	0.59463	0.5\\
1	0.59463	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82336	0.60999	0.25\\
0.74595	0.52546	0.25\\
0.74595	0.52546	0.5\\
0.82336	0.60999	0.5\\
0.82336	0.60999	0.5\\
0.82336	0.60999	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.80303	0.39509	0.25\\
0.80303	0.39509	0.5\\
0.74595	0.52546	0.5\\
0.74595	0.52546	0.25\\
0.74595	0.52546	0.25\\
0.74595	0.52546	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.53984	0.4641	0.25\\
0.63258	0.53979	0.25\\
0.74595	0.52546	0.25\\
0.80303	0.39509	0.25\\
0.72223	0.25321	0.25\\
0.60294	0.27207	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.60294	0.27207	0.5\\
0.72223	0.25321	0.5\\
0.80303	0.39509	0.5\\
0.74595	0.52546	0.5\\
0.63258	0.53979	0.5\\
0.53984	0.4641	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.60294	0.27207	0.25\\
0.72223	0.25321	0.25\\
0.72223	0.25321	0.5\\
0.60294	0.27207	0.5\\
0.60294	0.27207	0.5\\
0.60294	0.27207	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.72223	0.25321	0.25\\
0.80303	0.39509	0.25\\
0.80303	0.39509	0.5\\
0.72223	0.25321	0.5\\
0.72223	0.25321	0.5\\
0.72223	0.25321	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.80303	0.39509	0.25\\
0.74595	0.52546	0.25\\
0.74595	0.52546	0.5\\
0.80303	0.39509	0.5\\
0.80303	0.39509	0.5\\
0.80303	0.39509	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.74595	0.52546	0.25\\
0.63258	0.53979	0.25\\
0.63258	0.53979	0.5\\
0.74595	0.52546	0.5\\
0.74595	0.52546	0.5\\
0.74595	0.52546	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.63258	0.53979	0.25\\
0.53984	0.4641	0.25\\
0.53984	0.4641	0.5\\
0.63258	0.53979	0.5\\
0.63258	0.53979	0.5\\
0.63258	0.53979	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.60294	0.27207	0.25\\
0.60294	0.27207	0.5\\
0.53984	0.4641	0.5\\
0.53984	0.4641	0.25\\
0.53984	0.4641	0.25\\
0.53984	0.4641	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.77069	0.25\\
0.18103	0.75947	0.25\\
0.23404	0.62351	0.25\\
0.15489	0.51284	0.25\\
0	0.52032	0.25\\
0	0.52032	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.52032	0.5\\
0.15489	0.51284	0.5\\
0.23404	0.62351	0.5\\
0.18103	0.75947	0.5\\
0	0.77069	0.5\\
0	0.77069	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.52032	0.25\\
0.15489	0.51284	0.25\\
0.15489	0.51284	0.5\\
0	0.52032	0.5\\
0	0.52032	0.5\\
0	0.52032	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.15489	0.51284	0.25\\
0.23404	0.62351	0.25\\
0.23404	0.62351	0.5\\
0.15489	0.51284	0.5\\
0.15489	0.51284	0.5\\
0.15489	0.51284	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23404	0.62351	0.25\\
0.18103	0.75947	0.25\\
0.18103	0.75947	0.5\\
0.23404	0.62351	0.5\\
0.23404	0.62351	0.5\\
0.23404	0.62351	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.18103	0.75947	0.25\\
0	0.77069	0.25\\
0	0.77069	0.5\\
0.18103	0.75947	0.5\\
0.18103	0.75947	0.5\\
0.18103	0.75947	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.52032	0.25\\
0	0.52032	0.5\\
0	0.77069	0.5\\
0	0.77069	0.25\\
0	0.77069	0.25\\
0	0.77069	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.71609	1	0.25\\
1	1	0.25\\
1	0.83757	0.25\\
0.7833	0.78288	0.25\\
0.73631	0.81279	0.25\\
0.73631	0.81279	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73631	0.81279	0.5\\
0.7833	0.78288	0.5\\
1	0.83757	0.5\\
1	1	0.5\\
0.71609	1	0.5\\
0.71609	1	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73631	0.81279	0.25\\
0.7833	0.78288	0.25\\
0.7833	0.78288	0.5\\
0.73631	0.81279	0.5\\
0.73631	0.81279	0.5\\
0.73631	0.81279	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.7833	0.78288	0.25\\
1	0.83757	0.25\\
1	0.83757	0.5\\
0.7833	0.78288	0.5\\
0.7833	0.78288	0.5\\
0.7833	0.78288	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.83757	0.25\\
1	1	0.25\\
1	1	0.5\\
1	0.83757	0.5\\
1	0.83757	0.5\\
1	0.83757	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	1	0.25\\
0.71609	1	0.25\\
0.71609	1	0.5\\
1	1	0.5\\
1	1	0.5\\
1	1	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73631	0.81279	0.25\\
0.73631	0.81279	0.5\\
0.71609	1	0.5\\
0.71609	1	0.25\\
0.71609	1	0.25\\
0.71609	1	0.25\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.37394	0.60864	0.5\\
0.47746	0.76655	0.5\\
0.57582	0.73266	0.5\\
0.63258	0.53979	0.5\\
0.53984	0.4641	0.5\\
0.43751	0.47687	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.43751	0.47687	0.75\\
0.53984	0.4641	0.75\\
0.63258	0.53979	0.75\\
0.57582	0.73266	0.75\\
0.47746	0.76655	0.75\\
0.37394	0.60864	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.43751	0.47687	0.5\\
0.53984	0.4641	0.5\\
0.53984	0.4641	0.75\\
0.43751	0.47687	0.75\\
0.43751	0.47687	0.75\\
0.43751	0.47687	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.53984	0.4641	0.5\\
0.63258	0.53979	0.5\\
0.63258	0.53979	0.75\\
0.53984	0.4641	0.75\\
0.53984	0.4641	0.75\\
0.53984	0.4641	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.63258	0.53979	0.5\\
0.57582	0.73266	0.5\\
0.57582	0.73266	0.75\\
0.63258	0.53979	0.75\\
0.63258	0.53979	0.75\\
0.63258	0.53979	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.57582	0.73266	0.5\\
0.47746	0.76655	0.5\\
0.47746	0.76655	0.75\\
0.57582	0.73266	0.75\\
0.57582	0.73266	0.75\\
0.57582	0.73266	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.47746	0.76655	0.5\\
0.37394	0.60864	0.5\\
0.37394	0.60864	0.75\\
0.47746	0.76655	0.75\\
0.47746	0.76655	0.75\\
0.47746	0.76655	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.43751	0.47687	0.5\\
0.43751	0.47687	0.75\\
0.37394	0.60864	0.75\\
0.37394	0.60864	0.5\\
0.37394	0.60864	0.5\\
0.37394	0.60864	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	1	0.5\\
0.23154	1	0.5\\
0.24692	0.84392	0.5\\
0.18103	0.75947	0.5\\
0	0.77069	0.5\\
0	0.77069	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.77069	0.75\\
0.18103	0.75947	0.75\\
0.24692	0.84392	0.75\\
0.23154	1	0.75\\
0	1	0.75\\
0	1	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.77069	0.5\\
0.18103	0.75947	0.5\\
0.18103	0.75947	0.75\\
0	0.77069	0.75\\
0	0.77069	0.75\\
0	0.77069	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.18103	0.75947	0.5\\
0.24692	0.84392	0.5\\
0.24692	0.84392	0.75\\
0.18103	0.75947	0.75\\
0.18103	0.75947	0.75\\
0.18103	0.75947	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.24692	0.84392	0.5\\
0.23154	1	0.5\\
0.23154	1	0.75\\
0.24692	0.84392	0.75\\
0.24692	0.84392	0.75\\
0.24692	0.84392	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23154	1	0.5\\
0	1	0.5\\
0	1	0.75\\
0.23154	1	0.75\\
0.23154	1	0.75\\
0.23154	1	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.77069	0.5\\
0	0.77069	0.75\\
0	1	0.75\\
0	1	0.5\\
0	1	0.5\\
0	1	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.34543	0.38054	0.5\\
0.43751	0.47687	0.5\\
0.53984	0.4641	0.5\\
0.60294	0.27207	0.5\\
0.49439	0.19018	0.5\\
0.38633	0.23199	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.38633	0.23199	0.75\\
0.49439	0.19018	0.75\\
0.60294	0.27207	0.75\\
0.53984	0.4641	0.75\\
0.43751	0.47687	0.75\\
0.34543	0.38054	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.38633	0.23199	0.5\\
0.49439	0.19018	0.5\\
0.49439	0.19018	0.75\\
0.38633	0.23199	0.75\\
0.38633	0.23199	0.75\\
0.38633	0.23199	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.49439	0.19018	0.5\\
0.60294	0.27207	0.5\\
0.60294	0.27207	0.75\\
0.49439	0.19018	0.75\\
0.49439	0.19018	0.75\\
0.49439	0.19018	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.60294	0.27207	0.5\\
0.53984	0.4641	0.5\\
0.53984	0.4641	0.75\\
0.60294	0.27207	0.75\\
0.60294	0.27207	0.75\\
0.60294	0.27207	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.53984	0.4641	0.5\\
0.43751	0.47687	0.5\\
0.43751	0.47687	0.75\\
0.53984	0.4641	0.75\\
0.53984	0.4641	0.75\\
0.53984	0.4641	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.43751	0.47687	0.5\\
0.34543	0.38054	0.5\\
0.34543	0.38054	0.75\\
0.43751	0.47687	0.75\\
0.43751	0.47687	0.75\\
0.43751	0.47687	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.38633	0.23199	0.5\\
0.38633	0.23199	0.75\\
0.34543	0.38054	0.75\\
0.34543	0.38054	0.5\\
0.34543	0.38054	0.5\\
0.34543	0.38054	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.57582	0.73266	0.5\\
0.73631	0.81279	0.5\\
0.7833	0.78288	0.5\\
0.82336	0.60999	0.5\\
0.74595	0.52546	0.5\\
0.63258	0.53979	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.63258	0.53979	0.75\\
0.74595	0.52546	0.75\\
0.82336	0.60999	0.75\\
0.7833	0.78288	0.75\\
0.73631	0.81279	0.75\\
0.57582	0.73266	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.63258	0.53979	0.5\\
0.74595	0.52546	0.5\\
0.74595	0.52546	0.75\\
0.63258	0.53979	0.75\\
0.63258	0.53979	0.75\\
0.63258	0.53979	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.74595	0.52546	0.5\\
0.82336	0.60999	0.5\\
0.82336	0.60999	0.75\\
0.74595	0.52546	0.75\\
0.74595	0.52546	0.75\\
0.74595	0.52546	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82336	0.60999	0.5\\
0.7833	0.78288	0.5\\
0.7833	0.78288	0.75\\
0.82336	0.60999	0.75\\
0.82336	0.60999	0.75\\
0.82336	0.60999	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.7833	0.78288	0.5\\
0.73631	0.81279	0.5\\
0.73631	0.81279	0.75\\
0.7833	0.78288	0.75\\
0.7833	0.78288	0.75\\
0.7833	0.78288	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73631	0.81279	0.5\\
0.57582	0.73266	0.5\\
0.57582	0.73266	0.75\\
0.73631	0.81279	0.75\\
0.73631	0.81279	0.75\\
0.73631	0.81279	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.63258	0.53979	0.5\\
0.63258	0.53979	0.75\\
0.57582	0.73266	0.75\\
0.57582	0.73266	0.5\\
0.57582	0.73266	0.5\\
0.57582	0.73266	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.76203	0.19045	0.5\\
1	0.18691	0.5\\
1	0	0.5\\
0.73454	0	0.5\\
0.73454	0	0.5\\
0.73454	0	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73454	0	0.75\\
1	0	0.75\\
1	0.18691	0.75\\
0.76203	0.19045	0.75\\
0.76203	0.19045	0.75\\
0.76203	0.19045	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73454	0	0.5\\
1	0	0.5\\
1	0	0.75\\
0.73454	0	0.75\\
0.73454	0	0.75\\
0.73454	0	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0	0.5\\
1	0.18691	0.5\\
1	0.18691	0.75\\
1	0	0.75\\
1	0	0.75\\
1	0	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.18691	0.5\\
0.76203	0.19045	0.5\\
0.76203	0.19045	0.75\\
1	0.18691	0.75\\
1	0.18691	0.75\\
1	0.18691	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73454	0	0.5\\
0.73454	0	0.75\\
0.76203	0.19045	0.75\\
0.76203	0.19045	0.5\\
0.76203	0.19045	0.5\\
0.76203	0.19045	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23154	1	0.5\\
0.49792	1	0.5\\
0.46714	0.78589	0.5\\
0.24692	0.84392	0.5\\
0.24692	0.84392	0.5\\
0.24692	0.84392	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.24692	0.84392	0.75\\
0.46714	0.78589	0.75\\
0.49792	1	0.75\\
0.23154	1	0.75\\
0.23154	1	0.75\\
0.23154	1	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.24692	0.84392	0.5\\
0.46714	0.78589	0.5\\
0.46714	0.78589	0.75\\
0.24692	0.84392	0.75\\
0.24692	0.84392	0.75\\
0.24692	0.84392	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.46714	0.78589	0.5\\
0.49792	1	0.5\\
0.49792	1	0.75\\
0.46714	0.78589	0.75\\
0.46714	0.78589	0.75\\
0.46714	0.78589	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.49792	1	0.5\\
0.23154	1	0.5\\
0.23154	1	0.75\\
0.49792	1	0.75\\
0.49792	1	0.75\\
0.49792	1	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.24692	0.84392	0.5\\
0.24692	0.84392	0.75\\
0.23154	1	0.75\\
0.23154	1	0.5\\
0.23154	1	0.5\\
0.23154	1	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.15489	0.51284	0.5\\
0.23404	0.62351	0.5\\
0.37394	0.60864	0.5\\
0.43751	0.47687	0.5\\
0.34543	0.38054	0.5\\
0.21808	0.40005	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.21808	0.40005	0.75\\
0.34543	0.38054	0.75\\
0.43751	0.47687	0.75\\
0.37394	0.60864	0.75\\
0.23404	0.62351	0.75\\
0.15489	0.51284	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.21808	0.40005	0.5\\
0.34543	0.38054	0.5\\
0.34543	0.38054	0.75\\
0.21808	0.40005	0.75\\
0.21808	0.40005	0.75\\
0.21808	0.40005	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.34543	0.38054	0.5\\
0.43751	0.47687	0.5\\
0.43751	0.47687	0.75\\
0.34543	0.38054	0.75\\
0.34543	0.38054	0.75\\
0.34543	0.38054	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.43751	0.47687	0.5\\
0.37394	0.60864	0.5\\
0.37394	0.60864	0.75\\
0.43751	0.47687	0.75\\
0.43751	0.47687	0.75\\
0.43751	0.47687	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.37394	0.60864	0.5\\
0.23404	0.62351	0.5\\
0.23404	0.62351	0.75\\
0.37394	0.60864	0.75\\
0.37394	0.60864	0.75\\
0.37394	0.60864	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23404	0.62351	0.5\\
0.15489	0.51284	0.5\\
0.15489	0.51284	0.75\\
0.23404	0.62351	0.75\\
0.23404	0.62351	0.75\\
0.23404	0.62351	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.21808	0.40005	0.5\\
0.21808	0.40005	0.75\\
0.15489	0.51284	0.75\\
0.15489	0.51284	0.5\\
0.15489	0.51284	0.5\\
0.15489	0.51284	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.24798	0.14036	0.5\\
0.38633	0.23199	0.5\\
0.49439	0.19018	0.5\\
0.51712	0	0.5\\
0.23904	0	0.5\\
0.23904	0	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23904	0	0.75\\
0.51712	0	0.75\\
0.49439	0.19018	0.75\\
0.38633	0.23199	0.75\\
0.24798	0.14036	0.75\\
0.24798	0.14036	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23904	0	0.5\\
0.51712	0	0.5\\
0.51712	0	0.75\\
0.23904	0	0.75\\
0.23904	0	0.75\\
0.23904	0	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.51712	0	0.5\\
0.49439	0.19018	0.5\\
0.49439	0.19018	0.75\\
0.51712	0	0.75\\
0.51712	0	0.75\\
0.51712	0	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.49439	0.19018	0.5\\
0.38633	0.23199	0.5\\
0.38633	0.23199	0.75\\
0.49439	0.19018	0.75\\
0.49439	0.19018	0.75\\
0.49439	0.19018	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.38633	0.23199	0.5\\
0.24798	0.14036	0.5\\
0.24798	0.14036	0.75\\
0.38633	0.23199	0.75\\
0.38633	0.23199	0.75\\
0.38633	0.23199	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23904	0	0.5\\
0.23904	0	0.75\\
0.24798	0.14036	0.75\\
0.24798	0.14036	0.5\\
0.24798	0.14036	0.5\\
0.24798	0.14036	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.18103	0.75947	0.5\\
0.24692	0.84392	0.5\\
0.46714	0.78589	0.5\\
0.47746	0.76655	0.5\\
0.37394	0.60864	0.5\\
0.23404	0.62351	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23404	0.62351	0.75\\
0.37394	0.60864	0.75\\
0.47746	0.76655	0.75\\
0.46714	0.78589	0.75\\
0.24692	0.84392	0.75\\
0.18103	0.75947	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23404	0.62351	0.5\\
0.37394	0.60864	0.5\\
0.37394	0.60864	0.75\\
0.23404	0.62351	0.75\\
0.23404	0.62351	0.75\\
0.23404	0.62351	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.37394	0.60864	0.5\\
0.47746	0.76655	0.5\\
0.47746	0.76655	0.75\\
0.37394	0.60864	0.75\\
0.37394	0.60864	0.75\\
0.37394	0.60864	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.47746	0.76655	0.5\\
0.46714	0.78589	0.5\\
0.46714	0.78589	0.75\\
0.47746	0.76655	0.75\\
0.47746	0.76655	0.75\\
0.47746	0.76655	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.46714	0.78589	0.5\\
0.24692	0.84392	0.5\\
0.24692	0.84392	0.75\\
0.46714	0.78589	0.75\\
0.46714	0.78589	0.75\\
0.46714	0.78589	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.24692	0.84392	0.5\\
0.18103	0.75947	0.5\\
0.18103	0.75947	0.75\\
0.24692	0.84392	0.75\\
0.24692	0.84392	0.75\\
0.24692	0.84392	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23404	0.62351	0.5\\
0.23404	0.62351	0.75\\
0.18103	0.75947	0.75\\
0.18103	0.75947	0.5\\
0.18103	0.75947	0.5\\
0.18103	0.75947	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.52032	0.5\\
0.15489	0.51284	0.5\\
0.21808	0.40005	0.5\\
0.12321	0.25387	0.5\\
0	0.24339	0.5\\
0	0.24339	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.24339	0.75\\
0.12321	0.25387	0.75\\
0.21808	0.40005	0.75\\
0.15489	0.51284	0.75\\
0	0.52032	0.75\\
0	0.52032	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.24339	0.5\\
0.12321	0.25387	0.5\\
0.12321	0.25387	0.75\\
0	0.24339	0.75\\
0	0.24339	0.75\\
0	0.24339	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.12321	0.25387	0.5\\
0.21808	0.40005	0.5\\
0.21808	0.40005	0.75\\
0.12321	0.25387	0.75\\
0.12321	0.25387	0.75\\
0.12321	0.25387	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.21808	0.40005	0.5\\
0.15489	0.51284	0.5\\
0.15489	0.51284	0.75\\
0.21808	0.40005	0.75\\
0.21808	0.40005	0.75\\
0.21808	0.40005	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.15489	0.51284	0.5\\
0	0.52032	0.5\\
0	0.52032	0.75\\
0.15489	0.51284	0.75\\
0.15489	0.51284	0.75\\
0.15489	0.51284	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.24339	0.5\\
0	0.24339	0.75\\
0	0.52032	0.75\\
0	0.52032	0.5\\
0	0.52032	0.5\\
0	0.52032	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.24339	0.5\\
0.12321	0.25387	0.5\\
0.24798	0.14036	0.5\\
0.23904	0	0.5\\
0	0	0.5\\
0	0	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0	0.75\\
0.23904	0	0.75\\
0.24798	0.14036	0.75\\
0.12321	0.25387	0.75\\
0	0.24339	0.75\\
0	0.24339	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0	0.5\\
0.23904	0	0.5\\
0.23904	0	0.75\\
0	0	0.75\\
0	0	0.75\\
0	0	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23904	0	0.5\\
0.24798	0.14036	0.5\\
0.24798	0.14036	0.75\\
0.23904	0	0.75\\
0.23904	0	0.75\\
0.23904	0	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.24798	0.14036	0.5\\
0.12321	0.25387	0.5\\
0.12321	0.25387	0.75\\
0.24798	0.14036	0.75\\
0.24798	0.14036	0.75\\
0.24798	0.14036	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.12321	0.25387	0.5\\
0	0.24339	0.5\\
0	0.24339	0.75\\
0.12321	0.25387	0.75\\
0.12321	0.25387	0.75\\
0.12321	0.25387	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0	0.5\\
0	0	0.75\\
0	0.24339	0.75\\
0	0.24339	0.5\\
0	0.24339	0.5\\
0	0.24339	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.49439	0.19018	0.5\\
0.60294	0.27207	0.5\\
0.72223	0.25321	0.5\\
0.76203	0.19045	0.5\\
0.73454	0	0.5\\
0.51712	0	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.51712	0	0.75\\
0.73454	0	0.75\\
0.76203	0.19045	0.75\\
0.72223	0.25321	0.75\\
0.60294	0.27207	0.75\\
0.49439	0.19018	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.51712	0	0.5\\
0.73454	0	0.5\\
0.73454	0	0.75\\
0.51712	0	0.75\\
0.51712	0	0.75\\
0.51712	0	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73454	0	0.5\\
0.76203	0.19045	0.5\\
0.76203	0.19045	0.75\\
0.73454	0	0.75\\
0.73454	0	0.75\\
0.73454	0	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.76203	0.19045	0.5\\
0.72223	0.25321	0.5\\
0.72223	0.25321	0.75\\
0.76203	0.19045	0.75\\
0.76203	0.19045	0.75\\
0.76203	0.19045	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.72223	0.25321	0.5\\
0.60294	0.27207	0.5\\
0.60294	0.27207	0.75\\
0.72223	0.25321	0.75\\
0.72223	0.25321	0.75\\
0.72223	0.25321	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.60294	0.27207	0.5\\
0.49439	0.19018	0.5\\
0.49439	0.19018	0.75\\
0.60294	0.27207	0.75\\
0.60294	0.27207	0.75\\
0.60294	0.27207	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.51712	0	0.5\\
0.51712	0	0.75\\
0.49439	0.19018	0.75\\
0.49439	0.19018	0.5\\
0.49439	0.19018	0.5\\
0.49439	0.19018	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.21808	0.40005	0.5\\
0.34543	0.38054	0.5\\
0.38633	0.23199	0.5\\
0.24798	0.14036	0.5\\
0.12321	0.25387	0.5\\
0.12321	0.25387	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.12321	0.25387	0.75\\
0.24798	0.14036	0.75\\
0.38633	0.23199	0.75\\
0.34543	0.38054	0.75\\
0.21808	0.40005	0.75\\
0.21808	0.40005	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.12321	0.25387	0.5\\
0.24798	0.14036	0.5\\
0.24798	0.14036	0.75\\
0.12321	0.25387	0.75\\
0.12321	0.25387	0.75\\
0.12321	0.25387	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.24798	0.14036	0.5\\
0.38633	0.23199	0.5\\
0.38633	0.23199	0.75\\
0.24798	0.14036	0.75\\
0.24798	0.14036	0.75\\
0.24798	0.14036	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.38633	0.23199	0.5\\
0.34543	0.38054	0.5\\
0.34543	0.38054	0.75\\
0.38633	0.23199	0.75\\
0.38633	0.23199	0.75\\
0.38633	0.23199	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.34543	0.38054	0.5\\
0.21808	0.40005	0.5\\
0.21808	0.40005	0.75\\
0.34543	0.38054	0.75\\
0.34543	0.38054	0.75\\
0.34543	0.38054	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.12321	0.25387	0.5\\
0.12321	0.25387	0.75\\
0.21808	0.40005	0.75\\
0.21808	0.40005	0.5\\
0.21808	0.40005	0.5\\
0.21808	0.40005	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.80303	0.39509	0.5\\
1	0.38396	0.5\\
1	0.18691	0.5\\
0.76203	0.19045	0.5\\
0.72223	0.25321	0.5\\
0.72223	0.25321	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.72223	0.25321	0.75\\
0.76203	0.19045	0.75\\
1	0.18691	0.75\\
1	0.38396	0.75\\
0.80303	0.39509	0.75\\
0.80303	0.39509	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.72223	0.25321	0.5\\
0.76203	0.19045	0.5\\
0.76203	0.19045	0.75\\
0.72223	0.25321	0.75\\
0.72223	0.25321	0.75\\
0.72223	0.25321	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.76203	0.19045	0.5\\
1	0.18691	0.5\\
1	0.18691	0.75\\
0.76203	0.19045	0.75\\
0.76203	0.19045	0.75\\
0.76203	0.19045	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.18691	0.5\\
1	0.38396	0.5\\
1	0.38396	0.75\\
1	0.18691	0.75\\
1	0.18691	0.75\\
1	0.18691	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.38396	0.5\\
0.80303	0.39509	0.5\\
0.80303	0.39509	0.75\\
1	0.38396	0.75\\
1	0.38396	0.75\\
1	0.38396	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.72223	0.25321	0.5\\
0.72223	0.25321	0.75\\
0.80303	0.39509	0.75\\
0.80303	0.39509	0.5\\
0.80303	0.39509	0.5\\
0.80303	0.39509	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.49792	1	0.5\\
0.71609	1	0.5\\
0.73631	0.81279	0.5\\
0.57582	0.73266	0.5\\
0.47746	0.76655	0.5\\
0.46714	0.78589	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.46714	0.78589	0.75\\
0.47746	0.76655	0.75\\
0.57582	0.73266	0.75\\
0.73631	0.81279	0.75\\
0.71609	1	0.75\\
0.49792	1	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.46714	0.78589	0.5\\
0.47746	0.76655	0.5\\
0.47746	0.76655	0.75\\
0.46714	0.78589	0.75\\
0.46714	0.78589	0.75\\
0.46714	0.78589	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.47746	0.76655	0.5\\
0.57582	0.73266	0.5\\
0.57582	0.73266	0.75\\
0.47746	0.76655	0.75\\
0.47746	0.76655	0.75\\
0.47746	0.76655	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.57582	0.73266	0.5\\
0.73631	0.81279	0.5\\
0.73631	0.81279	0.75\\
0.57582	0.73266	0.75\\
0.57582	0.73266	0.75\\
0.57582	0.73266	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73631	0.81279	0.5\\
0.71609	1	0.5\\
0.71609	1	0.75\\
0.73631	0.81279	0.75\\
0.73631	0.81279	0.75\\
0.73631	0.81279	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.71609	1	0.5\\
0.49792	1	0.5\\
0.49792	1	0.75\\
0.71609	1	0.75\\
0.71609	1	0.75\\
0.71609	1	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.46714	0.78589	0.5\\
0.46714	0.78589	0.75\\
0.49792	1	0.75\\
0.49792	1	0.5\\
0.49792	1	0.5\\
0.49792	1	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.7833	0.78288	0.5\\
1	0.83757	0.5\\
1	0.59463	0.5\\
0.82336	0.60999	0.5\\
0.82336	0.60999	0.5\\
0.82336	0.60999	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82336	0.60999	0.75\\
1	0.59463	0.75\\
1	0.83757	0.75\\
0.7833	0.78288	0.75\\
0.7833	0.78288	0.75\\
0.7833	0.78288	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82336	0.60999	0.5\\
1	0.59463	0.5\\
1	0.59463	0.75\\
0.82336	0.60999	0.75\\
0.82336	0.60999	0.75\\
0.82336	0.60999	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.59463	0.5\\
1	0.83757	0.5\\
1	0.83757	0.75\\
1	0.59463	0.75\\
1	0.59463	0.75\\
1	0.59463	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.83757	0.5\\
0.7833	0.78288	0.5\\
0.7833	0.78288	0.75\\
1	0.83757	0.75\\
1	0.83757	0.75\\
1	0.83757	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82336	0.60999	0.5\\
0.82336	0.60999	0.75\\
0.7833	0.78288	0.75\\
0.7833	0.78288	0.5\\
0.7833	0.78288	0.5\\
0.7833	0.78288	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.74595	0.52546	0.5\\
0.82336	0.60999	0.5\\
1	0.59463	0.5\\
1	0.38396	0.5\\
0.80303	0.39509	0.5\\
0.80303	0.39509	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.80303	0.39509	0.75\\
1	0.38396	0.75\\
1	0.59463	0.75\\
0.82336	0.60999	0.75\\
0.74595	0.52546	0.75\\
0.74595	0.52546	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.80303	0.39509	0.5\\
1	0.38396	0.5\\
1	0.38396	0.75\\
0.80303	0.39509	0.75\\
0.80303	0.39509	0.75\\
0.80303	0.39509	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.38396	0.5\\
1	0.59463	0.5\\
1	0.59463	0.75\\
1	0.38396	0.75\\
1	0.38396	0.75\\
1	0.38396	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.59463	0.5\\
0.82336	0.60999	0.5\\
0.82336	0.60999	0.75\\
1	0.59463	0.75\\
1	0.59463	0.75\\
1	0.59463	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82336	0.60999	0.5\\
0.74595	0.52546	0.5\\
0.74595	0.52546	0.75\\
0.82336	0.60999	0.75\\
0.82336	0.60999	0.75\\
0.82336	0.60999	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.80303	0.39509	0.5\\
0.80303	0.39509	0.75\\
0.74595	0.52546	0.75\\
0.74595	0.52546	0.5\\
0.74595	0.52546	0.5\\
0.74595	0.52546	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.53984	0.4641	0.5\\
0.63258	0.53979	0.5\\
0.74595	0.52546	0.5\\
0.80303	0.39509	0.5\\
0.72223	0.25321	0.5\\
0.60294	0.27207	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.60294	0.27207	0.75\\
0.72223	0.25321	0.75\\
0.80303	0.39509	0.75\\
0.74595	0.52546	0.75\\
0.63258	0.53979	0.75\\
0.53984	0.4641	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.60294	0.27207	0.5\\
0.72223	0.25321	0.5\\
0.72223	0.25321	0.75\\
0.60294	0.27207	0.75\\
0.60294	0.27207	0.75\\
0.60294	0.27207	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.72223	0.25321	0.5\\
0.80303	0.39509	0.5\\
0.80303	0.39509	0.75\\
0.72223	0.25321	0.75\\
0.72223	0.25321	0.75\\
0.72223	0.25321	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.80303	0.39509	0.5\\
0.74595	0.52546	0.5\\
0.74595	0.52546	0.75\\
0.80303	0.39509	0.75\\
0.80303	0.39509	0.75\\
0.80303	0.39509	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.74595	0.52546	0.5\\
0.63258	0.53979	0.5\\
0.63258	0.53979	0.75\\
0.74595	0.52546	0.75\\
0.74595	0.52546	0.75\\
0.74595	0.52546	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.63258	0.53979	0.5\\
0.53984	0.4641	0.5\\
0.53984	0.4641	0.75\\
0.63258	0.53979	0.75\\
0.63258	0.53979	0.75\\
0.63258	0.53979	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.60294	0.27207	0.5\\
0.60294	0.27207	0.75\\
0.53984	0.4641	0.75\\
0.53984	0.4641	0.5\\
0.53984	0.4641	0.5\\
0.53984	0.4641	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.77069	0.5\\
0.18103	0.75947	0.5\\
0.23404	0.62351	0.5\\
0.15489	0.51284	0.5\\
0	0.52032	0.5\\
0	0.52032	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.52032	0.75\\
0.15489	0.51284	0.75\\
0.23404	0.62351	0.75\\
0.18103	0.75947	0.75\\
0	0.77069	0.75\\
0	0.77069	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.52032	0.5\\
0.15489	0.51284	0.5\\
0.15489	0.51284	0.75\\
0	0.52032	0.75\\
0	0.52032	0.75\\
0	0.52032	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.15489	0.51284	0.5\\
0.23404	0.62351	0.5\\
0.23404	0.62351	0.75\\
0.15489	0.51284	0.75\\
0.15489	0.51284	0.75\\
0.15489	0.51284	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23404	0.62351	0.5\\
0.18103	0.75947	0.5\\
0.18103	0.75947	0.75\\
0.23404	0.62351	0.75\\
0.23404	0.62351	0.75\\
0.23404	0.62351	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.18103	0.75947	0.5\\
0	0.77069	0.5\\
0	0.77069	0.75\\
0.18103	0.75947	0.75\\
0.18103	0.75947	0.75\\
0.18103	0.75947	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.52032	0.5\\
0	0.52032	0.75\\
0	0.77069	0.75\\
0	0.77069	0.5\\
0	0.77069	0.5\\
0	0.77069	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.71609	1	0.5\\
1	1	0.5\\
1	0.83757	0.5\\
0.7833	0.78288	0.5\\
0.73631	0.81279	0.5\\
0.73631	0.81279	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73631	0.81279	0.75\\
0.7833	0.78288	0.75\\
1	0.83757	0.75\\
1	1	0.75\\
0.71609	1	0.75\\
0.71609	1	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73631	0.81279	0.5\\
0.7833	0.78288	0.5\\
0.7833	0.78288	0.75\\
0.73631	0.81279	0.75\\
0.73631	0.81279	0.75\\
0.73631	0.81279	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.7833	0.78288	0.5\\
1	0.83757	0.5\\
1	0.83757	0.75\\
0.7833	0.78288	0.75\\
0.7833	0.78288	0.75\\
0.7833	0.78288	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.83757	0.5\\
1	1	0.5\\
1	1	0.75\\
1	0.83757	0.75\\
1	0.83757	0.75\\
1	0.83757	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	1	0.5\\
0.71609	1	0.5\\
0.71609	1	0.75\\
1	1	0.75\\
1	1	0.75\\
1	1	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73631	0.81279	0.5\\
0.73631	0.81279	0.75\\
0.71609	1	0.75\\
0.71609	1	0.5\\
0.71609	1	0.5\\
0.71609	1	0.5\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.37394	0.60864	0.75\\
0.47746	0.76655	0.75\\
0.57582	0.73266	0.75\\
0.63258	0.53979	0.75\\
0.53984	0.4641	0.75\\
0.43751	0.47687	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.43751	0.47687	1\\
0.53984	0.4641	1\\
0.63258	0.53979	1\\
0.57582	0.73266	1\\
0.47746	0.76655	1\\
0.37394	0.60864	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.43751	0.47687	0.75\\
0.53984	0.4641	0.75\\
0.53984	0.4641	1\\
0.43751	0.47687	1\\
0.43751	0.47687	1\\
0.43751	0.47687	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.53984	0.4641	0.75\\
0.63258	0.53979	0.75\\
0.63258	0.53979	1\\
0.53984	0.4641	1\\
0.53984	0.4641	1\\
0.53984	0.4641	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.63258	0.53979	0.75\\
0.57582	0.73266	0.75\\
0.57582	0.73266	1\\
0.63258	0.53979	1\\
0.63258	0.53979	1\\
0.63258	0.53979	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.57582	0.73266	0.75\\
0.47746	0.76655	0.75\\
0.47746	0.76655	1\\
0.57582	0.73266	1\\
0.57582	0.73266	1\\
0.57582	0.73266	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.47746	0.76655	0.75\\
0.37394	0.60864	0.75\\
0.37394	0.60864	1\\
0.47746	0.76655	1\\
0.47746	0.76655	1\\
0.47746	0.76655	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.43751	0.47687	0.75\\
0.43751	0.47687	1\\
0.37394	0.60864	1\\
0.37394	0.60864	0.75\\
0.37394	0.60864	0.75\\
0.37394	0.60864	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	1	0.75\\
0.23154	1	0.75\\
0.24692	0.84392	0.75\\
0.18103	0.75947	0.75\\
0	0.77069	0.75\\
0	0.77069	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.77069	1\\
0.18103	0.75947	1\\
0.24692	0.84392	1\\
0.23154	1	1\\
0	1	1\\
0	1	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.77069	0.75\\
0.18103	0.75947	0.75\\
0.18103	0.75947	1\\
0	0.77069	1\\
0	0.77069	1\\
0	0.77069	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.18103	0.75947	0.75\\
0.24692	0.84392	0.75\\
0.24692	0.84392	1\\
0.18103	0.75947	1\\
0.18103	0.75947	1\\
0.18103	0.75947	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.24692	0.84392	0.75\\
0.23154	1	0.75\\
0.23154	1	1\\
0.24692	0.84392	1\\
0.24692	0.84392	1\\
0.24692	0.84392	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23154	1	0.75\\
0	1	0.75\\
0	1	1\\
0.23154	1	1\\
0.23154	1	1\\
0.23154	1	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.77069	0.75\\
0	0.77069	1\\
0	1	1\\
0	1	0.75\\
0	1	0.75\\
0	1	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.34543	0.38054	0.75\\
0.43751	0.47687	0.75\\
0.53984	0.4641	0.75\\
0.60294	0.27207	0.75\\
0.49439	0.19018	0.75\\
0.38633	0.23199	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.38633	0.23199	1\\
0.49439	0.19018	1\\
0.60294	0.27207	1\\
0.53984	0.4641	1\\
0.43751	0.47687	1\\
0.34543	0.38054	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.38633	0.23199	0.75\\
0.49439	0.19018	0.75\\
0.49439	0.19018	1\\
0.38633	0.23199	1\\
0.38633	0.23199	1\\
0.38633	0.23199	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.49439	0.19018	0.75\\
0.60294	0.27207	0.75\\
0.60294	0.27207	1\\
0.49439	0.19018	1\\
0.49439	0.19018	1\\
0.49439	0.19018	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.60294	0.27207	0.75\\
0.53984	0.4641	0.75\\
0.53984	0.4641	1\\
0.60294	0.27207	1\\
0.60294	0.27207	1\\
0.60294	0.27207	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.53984	0.4641	0.75\\
0.43751	0.47687	0.75\\
0.43751	0.47687	1\\
0.53984	0.4641	1\\
0.53984	0.4641	1\\
0.53984	0.4641	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.43751	0.47687	0.75\\
0.34543	0.38054	0.75\\
0.34543	0.38054	1\\
0.43751	0.47687	1\\
0.43751	0.47687	1\\
0.43751	0.47687	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.38633	0.23199	0.75\\
0.38633	0.23199	1\\
0.34543	0.38054	1\\
0.34543	0.38054	0.75\\
0.34543	0.38054	0.75\\
0.34543	0.38054	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.57582	0.73266	0.75\\
0.73631	0.81279	0.75\\
0.7833	0.78288	0.75\\
0.82336	0.60999	0.75\\
0.74595	0.52546	0.75\\
0.63258	0.53979	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.63258	0.53979	1\\
0.74595	0.52546	1\\
0.82336	0.60999	1\\
0.7833	0.78288	1\\
0.73631	0.81279	1\\
0.57582	0.73266	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.63258	0.53979	0.75\\
0.74595	0.52546	0.75\\
0.74595	0.52546	1\\
0.63258	0.53979	1\\
0.63258	0.53979	1\\
0.63258	0.53979	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.74595	0.52546	0.75\\
0.82336	0.60999	0.75\\
0.82336	0.60999	1\\
0.74595	0.52546	1\\
0.74595	0.52546	1\\
0.74595	0.52546	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82336	0.60999	0.75\\
0.7833	0.78288	0.75\\
0.7833	0.78288	1\\
0.82336	0.60999	1\\
0.82336	0.60999	1\\
0.82336	0.60999	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.7833	0.78288	0.75\\
0.73631	0.81279	0.75\\
0.73631	0.81279	1\\
0.7833	0.78288	1\\
0.7833	0.78288	1\\
0.7833	0.78288	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73631	0.81279	0.75\\
0.57582	0.73266	0.75\\
0.57582	0.73266	1\\
0.73631	0.81279	1\\
0.73631	0.81279	1\\
0.73631	0.81279	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.63258	0.53979	0.75\\
0.63258	0.53979	1\\
0.57582	0.73266	1\\
0.57582	0.73266	0.75\\
0.57582	0.73266	0.75\\
0.57582	0.73266	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.76203	0.19045	0.75\\
1	0.18691	0.75\\
1	0	0.75\\
0.73454	0	0.75\\
0.73454	0	0.75\\
0.73454	0	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73454	0	1\\
1	0	1\\
1	0.18691	1\\
0.76203	0.19045	1\\
0.76203	0.19045	1\\
0.76203	0.19045	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73454	0	0.75\\
1	0	0.75\\
1	0	1\\
0.73454	0	1\\
0.73454	0	1\\
0.73454	0	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0	0.75\\
1	0.18691	0.75\\
1	0.18691	1\\
1	0	1\\
1	0	1\\
1	0	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.18691	0.75\\
0.76203	0.19045	0.75\\
0.76203	0.19045	1\\
1	0.18691	1\\
1	0.18691	1\\
1	0.18691	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73454	0	0.75\\
0.73454	0	1\\
0.76203	0.19045	1\\
0.76203	0.19045	0.75\\
0.76203	0.19045	0.75\\
0.76203	0.19045	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23154	1	0.75\\
0.49792	1	0.75\\
0.46714	0.78589	0.75\\
0.24692	0.84392	0.75\\
0.24692	0.84392	0.75\\
0.24692	0.84392	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.24692	0.84392	1\\
0.46714	0.78589	1\\
0.49792	1	1\\
0.23154	1	1\\
0.23154	1	1\\
0.23154	1	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.24692	0.84392	0.75\\
0.46714	0.78589	0.75\\
0.46714	0.78589	1\\
0.24692	0.84392	1\\
0.24692	0.84392	1\\
0.24692	0.84392	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.46714	0.78589	0.75\\
0.49792	1	0.75\\
0.49792	1	1\\
0.46714	0.78589	1\\
0.46714	0.78589	1\\
0.46714	0.78589	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.49792	1	0.75\\
0.23154	1	0.75\\
0.23154	1	1\\
0.49792	1	1\\
0.49792	1	1\\
0.49792	1	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.24692	0.84392	0.75\\
0.24692	0.84392	1\\
0.23154	1	1\\
0.23154	1	0.75\\
0.23154	1	0.75\\
0.23154	1	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.15489	0.51284	0.75\\
0.23404	0.62351	0.75\\
0.37394	0.60864	0.75\\
0.43751	0.47687	0.75\\
0.34543	0.38054	0.75\\
0.21808	0.40005	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.21808	0.40005	1\\
0.34543	0.38054	1\\
0.43751	0.47687	1\\
0.37394	0.60864	1\\
0.23404	0.62351	1\\
0.15489	0.51284	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.21808	0.40005	0.75\\
0.34543	0.38054	0.75\\
0.34543	0.38054	1\\
0.21808	0.40005	1\\
0.21808	0.40005	1\\
0.21808	0.40005	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.34543	0.38054	0.75\\
0.43751	0.47687	0.75\\
0.43751	0.47687	1\\
0.34543	0.38054	1\\
0.34543	0.38054	1\\
0.34543	0.38054	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.43751	0.47687	0.75\\
0.37394	0.60864	0.75\\
0.37394	0.60864	1\\
0.43751	0.47687	1\\
0.43751	0.47687	1\\
0.43751	0.47687	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.37394	0.60864	0.75\\
0.23404	0.62351	0.75\\
0.23404	0.62351	1\\
0.37394	0.60864	1\\
0.37394	0.60864	1\\
0.37394	0.60864	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23404	0.62351	0.75\\
0.15489	0.51284	0.75\\
0.15489	0.51284	1\\
0.23404	0.62351	1\\
0.23404	0.62351	1\\
0.23404	0.62351	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.21808	0.40005	0.75\\
0.21808	0.40005	1\\
0.15489	0.51284	1\\
0.15489	0.51284	0.75\\
0.15489	0.51284	0.75\\
0.15489	0.51284	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.24798	0.14036	0.75\\
0.38633	0.23199	0.75\\
0.49439	0.19018	0.75\\
0.51712	0	0.75\\
0.23904	0	0.75\\
0.23904	0	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23904	0	1\\
0.51712	0	1\\
0.49439	0.19018	1\\
0.38633	0.23199	1\\
0.24798	0.14036	1\\
0.24798	0.14036	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23904	0	0.75\\
0.51712	0	0.75\\
0.51712	0	1\\
0.23904	0	1\\
0.23904	0	1\\
0.23904	0	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.51712	0	0.75\\
0.49439	0.19018	0.75\\
0.49439	0.19018	1\\
0.51712	0	1\\
0.51712	0	1\\
0.51712	0	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.49439	0.19018	0.75\\
0.38633	0.23199	0.75\\
0.38633	0.23199	1\\
0.49439	0.19018	1\\
0.49439	0.19018	1\\
0.49439	0.19018	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.38633	0.23199	0.75\\
0.24798	0.14036	0.75\\
0.24798	0.14036	1\\
0.38633	0.23199	1\\
0.38633	0.23199	1\\
0.38633	0.23199	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23904	0	0.75\\
0.23904	0	1\\
0.24798	0.14036	1\\
0.24798	0.14036	0.75\\
0.24798	0.14036	0.75\\
0.24798	0.14036	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.18103	0.75947	0.75\\
0.24692	0.84392	0.75\\
0.46714	0.78589	0.75\\
0.47746	0.76655	0.75\\
0.37394	0.60864	0.75\\
0.23404	0.62351	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23404	0.62351	1\\
0.37394	0.60864	1\\
0.47746	0.76655	1\\
0.46714	0.78589	1\\
0.24692	0.84392	1\\
0.18103	0.75947	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23404	0.62351	0.75\\
0.37394	0.60864	0.75\\
0.37394	0.60864	1\\
0.23404	0.62351	1\\
0.23404	0.62351	1\\
0.23404	0.62351	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.37394	0.60864	0.75\\
0.47746	0.76655	0.75\\
0.47746	0.76655	1\\
0.37394	0.60864	1\\
0.37394	0.60864	1\\
0.37394	0.60864	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.47746	0.76655	0.75\\
0.46714	0.78589	0.75\\
0.46714	0.78589	1\\
0.47746	0.76655	1\\
0.47746	0.76655	1\\
0.47746	0.76655	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.46714	0.78589	0.75\\
0.24692	0.84392	0.75\\
0.24692	0.84392	1\\
0.46714	0.78589	1\\
0.46714	0.78589	1\\
0.46714	0.78589	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.24692	0.84392	0.75\\
0.18103	0.75947	0.75\\
0.18103	0.75947	1\\
0.24692	0.84392	1\\
0.24692	0.84392	1\\
0.24692	0.84392	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23404	0.62351	0.75\\
0.23404	0.62351	1\\
0.18103	0.75947	1\\
0.18103	0.75947	0.75\\
0.18103	0.75947	0.75\\
0.18103	0.75947	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.52032	0.75\\
0.15489	0.51284	0.75\\
0.21808	0.40005	0.75\\
0.12321	0.25387	0.75\\
0	0.24339	0.75\\
0	0.24339	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.24339	1\\
0.12321	0.25387	1\\
0.21808	0.40005	1\\
0.15489	0.51284	1\\
0	0.52032	1\\
0	0.52032	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.24339	0.75\\
0.12321	0.25387	0.75\\
0.12321	0.25387	1\\
0	0.24339	1\\
0	0.24339	1\\
0	0.24339	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.12321	0.25387	0.75\\
0.21808	0.40005	0.75\\
0.21808	0.40005	1\\
0.12321	0.25387	1\\
0.12321	0.25387	1\\
0.12321	0.25387	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.21808	0.40005	0.75\\
0.15489	0.51284	0.75\\
0.15489	0.51284	1\\
0.21808	0.40005	1\\
0.21808	0.40005	1\\
0.21808	0.40005	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.15489	0.51284	0.75\\
0	0.52032	0.75\\
0	0.52032	1\\
0.15489	0.51284	1\\
0.15489	0.51284	1\\
0.15489	0.51284	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.24339	0.75\\
0	0.24339	1\\
0	0.52032	1\\
0	0.52032	0.75\\
0	0.52032	0.75\\
0	0.52032	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.24339	0.75\\
0.12321	0.25387	0.75\\
0.24798	0.14036	0.75\\
0.23904	0	0.75\\
0	0	0.75\\
0	0	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0	1\\
0.23904	0	1\\
0.24798	0.14036	1\\
0.12321	0.25387	1\\
0	0.24339	1\\
0	0.24339	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0	0.75\\
0.23904	0	0.75\\
0.23904	0	1\\
0	0	1\\
0	0	1\\
0	0	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23904	0	0.75\\
0.24798	0.14036	0.75\\
0.24798	0.14036	1\\
0.23904	0	1\\
0.23904	0	1\\
0.23904	0	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.24798	0.14036	0.75\\
0.12321	0.25387	0.75\\
0.12321	0.25387	1\\
0.24798	0.14036	1\\
0.24798	0.14036	1\\
0.24798	0.14036	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.12321	0.25387	0.75\\
0	0.24339	0.75\\
0	0.24339	1\\
0.12321	0.25387	1\\
0.12321	0.25387	1\\
0.12321	0.25387	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0	0.75\\
0	0	1\\
0	0.24339	1\\
0	0.24339	0.75\\
0	0.24339	0.75\\
0	0.24339	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.49439	0.19018	0.75\\
0.60294	0.27207	0.75\\
0.72223	0.25321	0.75\\
0.76203	0.19045	0.75\\
0.73454	0	0.75\\
0.51712	0	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.51712	0	1\\
0.73454	0	1\\
0.76203	0.19045	1\\
0.72223	0.25321	1\\
0.60294	0.27207	1\\
0.49439	0.19018	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.51712	0	0.75\\
0.73454	0	0.75\\
0.73454	0	1\\
0.51712	0	1\\
0.51712	0	1\\
0.51712	0	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73454	0	0.75\\
0.76203	0.19045	0.75\\
0.76203	0.19045	1\\
0.73454	0	1\\
0.73454	0	1\\
0.73454	0	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.76203	0.19045	0.75\\
0.72223	0.25321	0.75\\
0.72223	0.25321	1\\
0.76203	0.19045	1\\
0.76203	0.19045	1\\
0.76203	0.19045	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.72223	0.25321	0.75\\
0.60294	0.27207	0.75\\
0.60294	0.27207	1\\
0.72223	0.25321	1\\
0.72223	0.25321	1\\
0.72223	0.25321	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.60294	0.27207	0.75\\
0.49439	0.19018	0.75\\
0.49439	0.19018	1\\
0.60294	0.27207	1\\
0.60294	0.27207	1\\
0.60294	0.27207	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.51712	0	0.75\\
0.51712	0	1\\
0.49439	0.19018	1\\
0.49439	0.19018	0.75\\
0.49439	0.19018	0.75\\
0.49439	0.19018	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.21808	0.40005	0.75\\
0.34543	0.38054	0.75\\
0.38633	0.23199	0.75\\
0.24798	0.14036	0.75\\
0.12321	0.25387	0.75\\
0.12321	0.25387	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.12321	0.25387	1\\
0.24798	0.14036	1\\
0.38633	0.23199	1\\
0.34543	0.38054	1\\
0.21808	0.40005	1\\
0.21808	0.40005	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.12321	0.25387	0.75\\
0.24798	0.14036	0.75\\
0.24798	0.14036	1\\
0.12321	0.25387	1\\
0.12321	0.25387	1\\
0.12321	0.25387	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.24798	0.14036	0.75\\
0.38633	0.23199	0.75\\
0.38633	0.23199	1\\
0.24798	0.14036	1\\
0.24798	0.14036	1\\
0.24798	0.14036	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.38633	0.23199	0.75\\
0.34543	0.38054	0.75\\
0.34543	0.38054	1\\
0.38633	0.23199	1\\
0.38633	0.23199	1\\
0.38633	0.23199	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.34543	0.38054	0.75\\
0.21808	0.40005	0.75\\
0.21808	0.40005	1\\
0.34543	0.38054	1\\
0.34543	0.38054	1\\
0.34543	0.38054	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.12321	0.25387	0.75\\
0.12321	0.25387	1\\
0.21808	0.40005	1\\
0.21808	0.40005	0.75\\
0.21808	0.40005	0.75\\
0.21808	0.40005	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.80303	0.39509	0.75\\
1	0.38396	0.75\\
1	0.18691	0.75\\
0.76203	0.19045	0.75\\
0.72223	0.25321	0.75\\
0.72223	0.25321	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.72223	0.25321	1\\
0.76203	0.19045	1\\
1	0.18691	1\\
1	0.38396	1\\
0.80303	0.39509	1\\
0.80303	0.39509	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.72223	0.25321	0.75\\
0.76203	0.19045	0.75\\
0.76203	0.19045	1\\
0.72223	0.25321	1\\
0.72223	0.25321	1\\
0.72223	0.25321	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.76203	0.19045	0.75\\
1	0.18691	0.75\\
1	0.18691	1\\
0.76203	0.19045	1\\
0.76203	0.19045	1\\
0.76203	0.19045	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.18691	0.75\\
1	0.38396	0.75\\
1	0.38396	1\\
1	0.18691	1\\
1	0.18691	1\\
1	0.18691	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.38396	0.75\\
0.80303	0.39509	0.75\\
0.80303	0.39509	1\\
1	0.38396	1\\
1	0.38396	1\\
1	0.38396	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.72223	0.25321	0.75\\
0.72223	0.25321	1\\
0.80303	0.39509	1\\
0.80303	0.39509	0.75\\
0.80303	0.39509	0.75\\
0.80303	0.39509	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.49792	1	0.75\\
0.71609	1	0.75\\
0.73631	0.81279	0.75\\
0.57582	0.73266	0.75\\
0.47746	0.76655	0.75\\
0.46714	0.78589	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.46714	0.78589	1\\
0.47746	0.76655	1\\
0.57582	0.73266	1\\
0.73631	0.81279	1\\
0.71609	1	1\\
0.49792	1	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.46714	0.78589	0.75\\
0.47746	0.76655	0.75\\
0.47746	0.76655	1\\
0.46714	0.78589	1\\
0.46714	0.78589	1\\
0.46714	0.78589	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.47746	0.76655	0.75\\
0.57582	0.73266	0.75\\
0.57582	0.73266	1\\
0.47746	0.76655	1\\
0.47746	0.76655	1\\
0.47746	0.76655	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.57582	0.73266	0.75\\
0.73631	0.81279	0.75\\
0.73631	0.81279	1\\
0.57582	0.73266	1\\
0.57582	0.73266	1\\
0.57582	0.73266	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73631	0.81279	0.75\\
0.71609	1	0.75\\
0.71609	1	1\\
0.73631	0.81279	1\\
0.73631	0.81279	1\\
0.73631	0.81279	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.71609	1	0.75\\
0.49792	1	0.75\\
0.49792	1	1\\
0.71609	1	1\\
0.71609	1	1\\
0.71609	1	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.46714	0.78589	0.75\\
0.46714	0.78589	1\\
0.49792	1	1\\
0.49792	1	0.75\\
0.49792	1	0.75\\
0.49792	1	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.7833	0.78288	0.75\\
1	0.83757	0.75\\
1	0.59463	0.75\\
0.82336	0.60999	0.75\\
0.82336	0.60999	0.75\\
0.82336	0.60999	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82336	0.60999	1\\
1	0.59463	1\\
1	0.83757	1\\
0.7833	0.78288	1\\
0.7833	0.78288	1\\
0.7833	0.78288	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82336	0.60999	0.75\\
1	0.59463	0.75\\
1	0.59463	1\\
0.82336	0.60999	1\\
0.82336	0.60999	1\\
0.82336	0.60999	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.59463	0.75\\
1	0.83757	0.75\\
1	0.83757	1\\
1	0.59463	1\\
1	0.59463	1\\
1	0.59463	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.83757	0.75\\
0.7833	0.78288	0.75\\
0.7833	0.78288	1\\
1	0.83757	1\\
1	0.83757	1\\
1	0.83757	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82336	0.60999	0.75\\
0.82336	0.60999	1\\
0.7833	0.78288	1\\
0.7833	0.78288	0.75\\
0.7833	0.78288	0.75\\
0.7833	0.78288	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.74595	0.52546	0.75\\
0.82336	0.60999	0.75\\
1	0.59463	0.75\\
1	0.38396	0.75\\
0.80303	0.39509	0.75\\
0.80303	0.39509	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.80303	0.39509	1\\
1	0.38396	1\\
1	0.59463	1\\
0.82336	0.60999	1\\
0.74595	0.52546	1\\
0.74595	0.52546	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.80303	0.39509	0.75\\
1	0.38396	0.75\\
1	0.38396	1\\
0.80303	0.39509	1\\
0.80303	0.39509	1\\
0.80303	0.39509	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.38396	0.75\\
1	0.59463	0.75\\
1	0.59463	1\\
1	0.38396	1\\
1	0.38396	1\\
1	0.38396	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.59463	0.75\\
0.82336	0.60999	0.75\\
0.82336	0.60999	1\\
1	0.59463	1\\
1	0.59463	1\\
1	0.59463	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82336	0.60999	0.75\\
0.74595	0.52546	0.75\\
0.74595	0.52546	1\\
0.82336	0.60999	1\\
0.82336	0.60999	1\\
0.82336	0.60999	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.80303	0.39509	0.75\\
0.80303	0.39509	1\\
0.74595	0.52546	1\\
0.74595	0.52546	0.75\\
0.74595	0.52546	0.75\\
0.74595	0.52546	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.53984	0.4641	0.75\\
0.63258	0.53979	0.75\\
0.74595	0.52546	0.75\\
0.80303	0.39509	0.75\\
0.72223	0.25321	0.75\\
0.60294	0.27207	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.60294	0.27207	1\\
0.72223	0.25321	1\\
0.80303	0.39509	1\\
0.74595	0.52546	1\\
0.63258	0.53979	1\\
0.53984	0.4641	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.60294	0.27207	0.75\\
0.72223	0.25321	0.75\\
0.72223	0.25321	1\\
0.60294	0.27207	1\\
0.60294	0.27207	1\\
0.60294	0.27207	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.72223	0.25321	0.75\\
0.80303	0.39509	0.75\\
0.80303	0.39509	1\\
0.72223	0.25321	1\\
0.72223	0.25321	1\\
0.72223	0.25321	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.80303	0.39509	0.75\\
0.74595	0.52546	0.75\\
0.74595	0.52546	1\\
0.80303	0.39509	1\\
0.80303	0.39509	1\\
0.80303	0.39509	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.74595	0.52546	0.75\\
0.63258	0.53979	0.75\\
0.63258	0.53979	1\\
0.74595	0.52546	1\\
0.74595	0.52546	1\\
0.74595	0.52546	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.63258	0.53979	0.75\\
0.53984	0.4641	0.75\\
0.53984	0.4641	1\\
0.63258	0.53979	1\\
0.63258	0.53979	1\\
0.63258	0.53979	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.60294	0.27207	0.75\\
0.60294	0.27207	1\\
0.53984	0.4641	1\\
0.53984	0.4641	0.75\\
0.53984	0.4641	0.75\\
0.53984	0.4641	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.77069	0.75\\
0.18103	0.75947	0.75\\
0.23404	0.62351	0.75\\
0.15489	0.51284	0.75\\
0	0.52032	0.75\\
0	0.52032	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.52032	1\\
0.15489	0.51284	1\\
0.23404	0.62351	1\\
0.18103	0.75947	1\\
0	0.77069	1\\
0	0.77069	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.52032	0.75\\
0.15489	0.51284	0.75\\
0.15489	0.51284	1\\
0	0.52032	1\\
0	0.52032	1\\
0	0.52032	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.15489	0.51284	0.75\\
0.23404	0.62351	0.75\\
0.23404	0.62351	1\\
0.15489	0.51284	1\\
0.15489	0.51284	1\\
0.15489	0.51284	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23404	0.62351	0.75\\
0.18103	0.75947	0.75\\
0.18103	0.75947	1\\
0.23404	0.62351	1\\
0.23404	0.62351	1\\
0.23404	0.62351	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.18103	0.75947	0.75\\
0	0.77069	0.75\\
0	0.77069	1\\
0.18103	0.75947	1\\
0.18103	0.75947	1\\
0.18103	0.75947	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.52032	0.75\\
0	0.52032	1\\
0	0.77069	1\\
0	0.77069	0.75\\
0	0.77069	0.75\\
0	0.77069	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.71609	1	0.75\\
1	1	0.75\\
1	0.83757	0.75\\
0.7833	0.78288	0.75\\
0.73631	0.81279	0.75\\
0.73631	0.81279	0.75\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73631	0.81279	1\\
0.7833	0.78288	1\\
1	0.83757	1\\
1	1	1\\
0.71609	1	1\\
0.71609	1	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73631	0.81279	0.75\\
0.7833	0.78288	0.75\\
0.7833	0.78288	1\\
0.73631	0.81279	1\\
0.73631	0.81279	1\\
0.73631	0.81279	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.7833	0.78288	0.75\\
1	0.83757	0.75\\
1	0.83757	1\\
0.7833	0.78288	1\\
0.7833	0.78288	1\\
0.7833	0.78288	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.83757	0.75\\
1	1	0.75\\
1	1	1\\
1	0.83757	1\\
1	0.83757	1\\
1	0.83757	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1	1	0.75\\
0.71609	1	0.75\\
0.71609	1	1\\
1	1	1\\
1	1	1\\
1	1	1\\
}--cycle;


\addplot3[area legend,solid,line width=2.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73631	0.81279	0.75\\
0.73631	0.81279	1\\
0.71609	1	1\\
0.71609	1	0.75\\
0.71609	1	0.75\\
0.71609	1	0.75\\
}--cycle;

\end{axis}
\end{tikzpicture}%

==> figures/ph_H1_CSFEM_PFEM.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.01,
xminorticks=true,
xlabel={Element size h},
ymode=log,
ymin=0.001,
ymax=0.1,
yminorticks=true,
ylabel={Relative error in the $H^1$ norm},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dashed,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.0073885842825267	0.052152804664214\\
0.00259541453818074	0.038890946659227\\
0.00090781820316625	0.026743199406736\\
0.000328124303094492	0.020524339211884\\
};
\addlegendentry{PFEM};

\addplot [color=red,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.0073885842825267	0.044477900153394\\
0.00259541453818074	0.031736828820404\\
0.00090781820316625	0.021722616053851\\
0.000328124303094492	0.0162060982658\\
};
\addlegendentry{CSFEM};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.000482295070102925	0.02052\\
0.000682295070102925	0.02052\\
0.000682295070102925	0.0235744256489006\\
0.000482295070102925	0.02052\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.000562295070102925,0.018468,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0007232327743091,0.0227651833951334,0) {$0.89$};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.000482295070102925	0.01621\\
0.000682295070102925	0.01621\\
0.000682295070102925	0.0179879154699104\\
0.000482295070102925	0.01621\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.000562295070102925,0.0131301,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0007232327743091,0.0175936858053777,0) {$0.97$};
\end{axis}
\end{tikzpicture}%

==> figures/ph_L2_CSFEM_PFEM.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.01,
xminorticks=true,
xlabel={Element size h},
ymode=log,
ymin=0.0001,
ymax=0.01,
yminorticks=true,
ylabel={Relative error in the $L^2$ norm},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.0073885842825267	0.008083839827342\\
0.00259541453818074	0.004250282398373\\
0.00090781820316625	0.002460890575788\\
0.000328124303094492	0.001321426116796\\
};
\addlegendentry{PFEM};

\addplot [color=red,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.0073885842825267	0.003306439800044\\
0.00259541453818074	0.001819331693448\\
0.00090781820316625	0.00083488843098083\\
0.000328124303094492	0.000506493389208646\\
};
\addlegendentry{CSFEM};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.000482295070102925	0.00133113114461814\\
0.000782295070102925	0.00133113114461814\\
0.000782295070102925	0.00196004959921435\\
0.000482295070102925	0.00133113114461814\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.000602295070102925,0.00107821622714069,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0008292327743091,0.00163267723680496,0) {$1.75$};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.000482295070102925	0.00049514695369188\\
0.000782295070102925	0.00049514695369188\\
0.000782295070102925	0.000661864021698343\\
0.000482295070102925	0.00049514695369188\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.000602295070102925,0.000401069032490423,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.0008292327743091,0.000561333355861714,0) {$1.80$};
\end{axis}
\end{tikzpicture}%

==> figures/ph_combine_CSFEM_PFEM.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.01,
xminorticks=true,
xlabel={Element size h},
ymode=log,
ymin=0.0001,
ymax=0.1,
yminorticks=true,
ylabel={Relative error in the $L^2$ and $H^1$ norm},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dashed,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.0073885842825267	0.052152804664214\\
0.00259541453818074	0.038890946659227\\
0.00090781820316625	0.026743199406736\\
0.000328124303094492	0.020524339211884\\
};
\addlegendentry{$\text{PFEM (H}^\text{1}\text{)}$};

\addplot [color=blue,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.0073885842825267	0.008083839827342\\
0.00259541453818074	0.004250282398373\\
0.00090781820316625	0.002460890575788\\
0.000328124303094492	0.001321426116796\\
};
\addlegendentry{$\text{PFEM (L}^\text{2}\text{)}$};

\addplot [color=red,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.0073885842825267	0.044477900153394\\
0.00259541453818074	0.031736828820404\\
0.00090781820316625	0.021722616053851\\
0.000328124303094492	0.0162060982658\\
};
\addlegendentry{$\text{CSFEM (H}^\text{1}\text{)}$};

\addplot [color=red,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.0073885842825267	0.003306439800044\\
0.00259541453818074	0.001819331693448\\
0.00090781820316625	0.00083488843098083\\
0.000328124303094492	0.000506493389208646\\
};
\addlegendentry{$\text{CSFEM (L}^\text{2}\text{)}$};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.000428124303094492	0.0142060982658\\
0.000728124303094491	0.0142060982658\\
0.000728124303094491	0.0185264682716061\\
0.000428124303094492	0.0142060982658\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.000548124303094491,0.011506939595298,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.000771811761280161,0.0170563241537394,0) {$0.93$};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.000428124303094492	0.000506493389208646\\
0.000728124303094491	0.000506493389208646\\
0.000728124303094491	0.000696554606020026\\
0.000428124303094492	0.000506493389208646\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.000548124303094491,0.000410259645259003,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.000771811761280161,0.00061365563628865,0) {$1.80$};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.000428124303094492	0.00140649338920865\\
0.000728124303094491	0.00140649338920865\\
0.000728124303094491	0.00193427884640449\\
0.000428124303094492	0.00140649338920865\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.000548124303094491,0.001139259645259,0) {$1$};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:0.000771811761280161,0.00170407475019395,0) {$1.75$};
\end{axis}
\end{tikzpicture}%
